Trajectory Generation using Sharpness Continuous Dubins-like Paths with Applications in Control of Heavy Duty Vehicles

We present a trajectory generation framework for control of wheeled vehicles under steering actuator constraints. The motivation is smooth autonomous driving of heavy vehicles. The key idea is to take into account rate, and additionally, torque limitations of the steering actuator directly. Previous methods only take into account curvature rate limitations, which deal indirectly with steering rate limitations. We propose the new concept of Sharpness Continuous curves, which uses cubic and sigmoid curvature trajectories together with circular arcs to steer the vehicle. The obtained trajectories are characterized by a smooth and continuously differentiable steering angle profile. These trajectories provide low-level controllers with reference signals which are easier to track, resulting in improved performance. The smoothness of the obtained steering profiles also results in increased passenger comfort. The method is characterized by a fast computation time, which can be further speeded up through the use of simple pre-computations. We detail possible path planning applications of the method, and conduct simulations that show its advantages and real time capabilities.

==> SIM3_cc_sc_tc_feedback_path_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.507in,
at={(0.758in,1.511in)},
scale only axis,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={\tikzmatlabfontsscale Time (s)},
ymin=-0.3,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\tikzmatlabfontsscale Lateral error (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.05	-1.25593979660721e-15\\
0.1	2.16840434497101e-19\\
0.15	2.16840434497101e-19\\
0.2	-1.25593979660721e-15\\
0.25	-4.33680868994202e-19\\
0.3	-2.16840434497101e-19\\
0.35	-2.16840434497101e-19\\
0.4	-1.0842021724855e-19\\
0.45	-0\\
0.5	1.0842021724855e-19\\
0.55	2.16840434497101e-19\\
0.6	2.16840434497101e-19\\
0.65	4.33680868994202e-19\\
0.7	-4.33680868994202e-19\\
0.75	-2.16840434497101e-19\\
0.8	-2.16840434497101e-19\\
0.85	-1.0842021724855e-19\\
0.9	-0\\
0.95	1.0842021724855e-19\\
1	2.16840434497101e-19\\
1.05	2.16840434497101e-19\\
1.1	4.33680868994202e-19\\
1.15	-4.33680868994202e-19\\
1.2	-2.16840434497101e-19\\
1.25	-2.16840434497101e-19\\
1.3	-1.0842021724855e-19\\
1.35	-0\\
1.4	1.0842021724855e-19\\
1.45	2.16840434497101e-19\\
1.5	2.16840434497101e-19\\
1.55	4.33680868994202e-19\\
1.6	-4.33680868994202e-19\\
1.65	-2.16840434497101e-19\\
1.7	-2.16840434497101e-19\\
1.75	-1.0842021724855e-19\\
1.8	-0\\
1.85	1.25615663704171e-15\\
1.9	2.16840434497101e-19\\
1.95	2.16840434497101e-19\\
2	4.33680868994202e-19\\
2.05	1.25550611573821e-15\\
2.1	-2.16840434497101e-19\\
2.15	-2.16840434497101e-19\\
2.2	-1.0842021724855e-19\\
2.25	-0\\
2.3	1.25615663704171e-15\\
2.35	1.2563734774762e-15\\
2.4	2.16840434497101e-19\\
2.45	4.33680868994202e-19\\
2.5	1.25550611573821e-15\\
2.55	-2.16840434497101e-19\\
2.6	-2.16840434497101e-19\\
2.65	-1.0842021724855e-19\\
2.7	-0\\
2.75	1.25615663704171e-15\\
2.8	1.2563734774762e-15\\
2.85	2.16840434497101e-19\\
2.9	4.33680868994202e-19\\
2.95	1.25550611573821e-15\\
3	-2.16840434497101e-19\\
3.05	-2.16840434497101e-19\\
3.1	-1.0842021724855e-19\\
3.15	6.2803698347351e-16\\
3.2	1.0842021724855e-19\\
3.25	2.16840434497101e-19\\
3.3	6.28403579172598e-16\\
3.35	4.33680868994202e-19\\
3.4	-4.33680868994202e-19\\
3.45	6.27753057869107e-16\\
3.5	6.27753057869107e-16\\
3.55	-1.0842021724855e-19\\
3.6	6.2803698347351e-16\\
3.65	6.28186738738101e-16\\
3.7	2.16840434497101e-19\\
3.75	6.28403579172598e-16\\
3.8	6.28403579172598e-16\\
3.85	6.2753621743461e-16\\
3.9	6.27753057869107e-16\\
3.95	6.27753057869107e-16\\
4	6.27969898303604e-16\\
4.05	6.2803698347351e-16\\
4.1	6.28186738738101e-16\\
4.15	6.28186738738101e-16\\
4.2	6.28403579172598e-16\\
4.25	6.28403579172598e-16\\
4.3	6.2753621743461e-16\\
4.35	6.27753057869107e-16\\
4.4	6.27753057869107e-16\\
4.45	6.27969898303604e-16\\
4.5	6.2803698347351e-16\\
4.55	6.28186738738101e-16\\
4.6	6.28403579172598e-16\\
4.65	6.28403579172598e-16\\
4.7	1.2568071583452e-15\\
4.75	6.2753621743461e-16\\
4.8	6.27753057869107e-16\\
4.85	1.25572295617271e-15\\
4.9	6.27969898303604e-16\\
4.95	6.2803698347351e-16\\
5	1.25626505725895e-15\\
5.05	6.28403579172598e-16\\
5.1	6.28403579172598e-16\\
5.15	1.2568071583452e-15\\
5.2	9.41521166586412e-16\\
5.25	9.41738007020909e-16\\
5.3	6.27753057869107e-16\\
5.35	9.41954847455406e-16\\
5.4	9.42055475210265e-16\\
5.45	6.28078318520853e-16\\
5.5	9.423885283244e-16\\
5.55	9.423885283244e-16\\
5.6	9.423885283244e-16\\
5.65	9.41521166586412e-16\\
5.7	9.41738007020909e-16\\
5.75	9.41738007020909e-16\\
5.8	9.41954847455406e-16\\
5.85	9.42055475210265e-16\\
5.9	9.42171687889903e-16\\
5.95	1.2563734774762e-15\\
6	9.423885283244e-16\\
6.05	9.42822209193395e-16\\
6.1	1.25550611573821e-15\\
6.15	9.41738007020909e-16\\
6.2	1.09873048159681e-15\\
6.25	9.41954847455406e-16\\
6.3	1.09906472107864e-15\\
6.35	1.0991641624658e-15\\
6.4	1.0991641624658e-15\\
6.45	1.0993810029003e-15\\
6.5	1.0998146837693e-15\\
6.55	1.09851364116231e-15\\
6.6	1.09873048159681e-15\\
6.65	1.25572295617271e-15\\
6.7	1.17744355931926e-15\\
6.75	1.17756934401283e-15\\
6.8	1.17766039975375e-15\\
6.85	1.17787724018825e-15\\
6.9	1.17787724018825e-15\\
6.95	1.21734219926672e-15\\
7	1.21647483752874e-15\\
7.05	1.21647483752874e-15\\
7.1	1.23620731706797e-15\\
7.15	1.24607355683759e-15\\
7.2	1.25607396694702e-15\\
7.25	-6.20043587739509e-06\\
7.3	-5.20513857919709e-05\\
7.35	-0.000176399679847535\\
7.4	-0.000414733619005658\\
7.45	-0.000765930416500689\\
7.5	-0.00131043326686954\\
7.55	-0.00205112707234508\\
7.6	-0.00300853974247508\\
7.65	-0.00419934542575517\\
7.7	-0.00563635374463698\\
7.75	-0.00732849328229508\\
7.8	-0.00928078744347603\\
7.85	-0.0113274827121941\\
7.9	-0.0137808690028123\\
7.95	-0.0164884911794772\\
8	-0.0194454565216008\\
8.05	-0.022646652151604\\
8.1	-0.0260867139171018\\
8.15	-0.0297599942418898\\
8.2	-0.0336605288612995\\
8.25	-0.037480115148525\\
8.3	-0.0418002585241799\\
8.35	-0.046327958917686\\
8.4	-0.0510556567344784\\
8.45	-0.0559752915644423\\
8.5	-0.0610782602046364\\
8.55	-0.0663553728126906\\
8.6	-0.0717968070535791\\
8.65	-0.0769860681363764\\
8.7	-0.0827130903942443\\
8.75	-0.0885714333561769\\
8.8	-0.094557472332491\\
8.85	-0.100670833301561\\
8.9	-0.106825403503658\\
8.95	-0.112964075201921\\
9	-0.119028640945758\\
9.05	-0.124960086866277\\
9.1	-0.130313411400403\\
9.15	-0.135925661357675\\
9.2	-0.141371701768643\\
9.25	-0.146650886564089\\
9.3	-0.151762589139707\\
9.35	-0.156706202423181\\
9.4	-0.161481138939216\\
9.45	-0.166086830872432\\
9.5	-0.170195608643458\\
9.55	-0.17447126477033\\
9.6	-0.178576091747451\\
9.65	-0.182509600975779\\
9.7	-0.186271323799036\\
9.75	-0.189860811553906\\
9.8	-0.193277635618066\\
9.85	-0.196521387456094\\
9.9	-0.199591678663224\\
9.95	-0.202258398573477\\
10	-0.204990764581148\\
10.05	-0.207548626155903\\
10.1	-0.209931675799662\\
10.15	-0.212139626331332\\
10.2	-0.214172210917566\\
10.25	-0.21602918310133\\
10.3	-0.217710316828322\\
10.35	-0.219215406471152\\
10.4	-0.220411925263063\\
10.45	-0.221574473947424\\
10.5	-0.222560484560605\\
10.55	-0.223369833371035\\
10.6	-0.224002417162286\\
10.65	-0.224458153244133\\
10.7	-0.224736979461405\\
10.75	-0.224838854200659\\
10.8	-0.224763756394642\\
10.85	-0.224476757335551\\
10.9	-0.224057816479138\\
10.95	-0.223461963189706\\
11	-0.222689258575145\\
11.05	-0.221739784278862\\
11.1	-0.220613642471034\\
11.15	-0.219310955837683\\
11.2	-0.217831867567554\\
11.25	-0.216176541336786\\
11.3	-0.214407649815095\\
11.35	-0.212410503414504\\
11.4	-0.210237732746189\\
11.45	-0.207889583228557\\
11.5	-0.205366320657936\\
11.55	-0.202668231180125\\
11.6	-0.199795621259761\\
11.65	-0.196748817647524\\
11.7	-0.193677984769303\\
11.75	-0.190293936876893\\
11.8	-0.186736796737754\\
11.85	-0.183006971865034\\
11.9	-0.179104889861403\\
11.95	-0.175030998373257\\
12	-0.170785765042814\\
12.05	-0.16636967745805\\
12.1	-0.161783243100492\\
12.15	-0.157274204330235\\
12.2	-0.152358758057905\\
12.25	-0.147274606003332\\
12.3	-0.142022334647538\\
12.35	-0.136602550072291\\
12.4	-0.131015877895202\\
12.45	-0.125262963202769\\
12.5	-0.119344470481298\\
12.55	-0.113261083545776\\
12.6	-0.107358094669826\\
12.65	-0.100957124628637\\
12.7	-0.0943934266875871\\
12.75	-0.0876677612134599\\
12.8	-0.0807809075151467\\
12.85	-0.0737336637602091\\
12.9	-0.0665268468894126\\
12.95	-0.0591612925292812\\
13	-0.0516378549026267\\
13.05	-0.0443993374156071\\
13.1	-0.0365728428703054\\
13.15	-0.0285911379208182\\
13.2	-0.0204551502305561\\
13.25	-0.0121658255822286\\
13.3	-0.00372412777658492\\
13.35	0.00486896147076895\\
13.4	0.0136124426344866\\
13.45	0.0219761369568694\\
13.5	0.0310072639735054\\
13.55	0.0401856790995998\\
13.6	0.0495103126700895\\
13.65	0.0589800777640758\\
13.7	0.0685938703211917\\
13.75	0.0783505692598145\\
13.8	0.0882490365971015\\
13.85	0.098288117570815\\
13.9	0.107840225110462\\
13.95	0.118146939593629\\
14	0.128590704642333\\
14.05	0.139170299641178\\
14.1	0.149884487831263\\
14.15	0.160732016442608\\
14.2	0.171711616828294\\
14.25	0.182822004600283\\
14.3	0.194061879766956\\
14.35	0.204706316520022\\
14.4	0.216191148482487\\
14.45	0.22778008976076\\
14.5	0.23940378206967\\
14.55	0.251006137863424\\
14.6	0.262533711934382\\
14.65	0.273933969795174\\
14.7	0.285155220069397\\
14.75	0.29614654873349\\
14.8	0.306156344344915\\
14.85	0.316559704605841\\
14.9	0.326588053282311\\
14.95	0.336192931938039\\
15	0.345326367297024\\
15.05	0.353940819850964\\
15.1	0.361989135310438\\
15.15	0.369424498997169\\
15.2	0.376200393272422\\
15.25	0.381885974192401\\
15.3	0.387257493301317\\
15.35	0.391834734353975\\
15.4	0.395571985340755\\
15.45	0.398423668779463\\
15.5	0.400345115727237\\
15.55	0.401295958848521\\
15.6	0.401239590106332\\
};
\addlegendentry{\tikzmatlabfontsscale CC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.05	-1.25593979660721e-15\\
0.1	2.16840434497101e-19\\
0.15	2.16840434497101e-19\\
0.2	-1.25593979660721e-15\\
0.25	-4.33680868994202e-19\\
0.3	-2.16840434497101e-19\\
0.35	-2.16840434497101e-19\\
0.4	-1.0842021724855e-19\\
0.45	-0\\
0.5	1.0842021724855e-19\\
0.55	2.16840434497101e-19\\
0.6	2.16840434497101e-19\\
0.65	4.33680868994202e-19\\
0.7	-4.33680868994202e-19\\
0.75	-2.16840434497101e-19\\
0.8	-2.16840434497101e-19\\
0.85	-1.0842021724855e-19\\
0.9	-0\\
0.95	1.0842021724855e-19\\
1	2.16840434497101e-19\\
1.05	2.16840434497101e-19\\
1.1	4.33680868994202e-19\\
1.15	-4.33680868994202e-19\\
1.2	-2.16840434497101e-19\\
1.25	-2.16840434497101e-19\\
1.3	-1.0842021724855e-19\\
1.35	-0\\
1.4	1.0842021724855e-19\\
1.45	2.16840434497101e-19\\
1.5	2.16840434497101e-19\\
1.55	4.33680868994202e-19\\
1.6	-4.33680868994202e-19\\
1.65	-2.16840434497101e-19\\
1.7	-2.16840434497101e-19\\
1.75	-1.0842021724855e-19\\
1.8	-0\\
1.85	1.25615663704171e-15\\
1.9	2.16840434497101e-19\\
1.95	2.16840434497101e-19\\
2	4.33680868994202e-19\\
2.05	1.25550611573821e-15\\
2.1	-2.16840434497101e-19\\
2.15	-2.16840434497101e-19\\
2.2	-1.0842021724855e-19\\
2.25	-0\\
2.3	1.25615663704171e-15\\
2.35	1.2563734774762e-15\\
2.4	2.16840434497101e-19\\
2.45	4.33680868994202e-19\\
2.5	1.25550611573821e-15\\
2.55	-2.16840434497101e-19\\
2.6	-2.16840434497101e-19\\
2.65	-1.0842021724855e-19\\
2.7	-0\\
2.75	1.25615663704171e-15\\
2.8	1.2563734774762e-15\\
2.85	2.16840434497101e-19\\
2.9	4.33680868994202e-19\\
2.95	1.25550611573821e-15\\
3	-2.16840434497101e-19\\
3.05	-2.16840434497101e-19\\
3.1	-1.0842021724855e-19\\
3.15	6.2803698347351e-16\\
3.2	1.0842021724855e-19\\
3.25	2.16840434497101e-19\\
3.3	6.28403579172598e-16\\
3.35	4.33680868994202e-19\\
3.4	-4.33680868994202e-19\\
3.45	6.27753057869107e-16\\
3.5	6.27753057869107e-16\\
3.55	-1.0842021724855e-19\\
3.6	6.2803698347351e-16\\
3.65	6.28186738738101e-16\\
3.7	2.16840434497101e-19\\
3.75	6.28403579172598e-16\\
3.8	6.28403579172598e-16\\
3.85	6.2753621743461e-16\\
3.9	6.27753057869107e-16\\
3.95	6.27753057869107e-16\\
4	6.27969898303604e-16\\
4.05	6.2803698347351e-16\\
4.1	6.28186738738101e-16\\
4.15	6.28186738738101e-16\\
4.2	6.28403579172598e-16\\
4.25	6.28403579172598e-16\\
4.3	6.2753621743461e-16\\
4.35	6.27753057869107e-16\\
4.4	6.27753057869107e-16\\
4.45	6.27969898303604e-16\\
4.5	6.2803698347351e-16\\
4.55	6.28186738738101e-16\\
4.6	6.28403579172598e-16\\
4.65	6.28403579172598e-16\\
4.7	1.2568071583452e-15\\
4.75	6.2753621743461e-16\\
4.8	6.27753057869107e-16\\
4.85	1.25572295617271e-15\\
4.9	6.27969898303604e-16\\
4.95	6.2803698347351e-16\\
5	1.25626505725895e-15\\
5.05	6.28403579172598e-16\\
5.1	6.28403579172598e-16\\
5.15	1.2568071583452e-15\\
5.2	9.41521166586412e-16\\
5.25	9.41738007020909e-16\\
5.3	6.27753057869107e-16\\
5.35	9.41954847455406e-16\\
5.4	9.42055475210265e-16\\
5.45	6.28078318520853e-16\\
5.5	9.423885283244e-16\\
5.55	9.423885283244e-16\\
5.6	9.423885283244e-16\\
5.65	9.41521166586412e-16\\
5.7	9.41738007020909e-16\\
5.75	9.41738007020909e-16\\
5.8	9.41954847455406e-16\\
5.85	9.42055475210265e-16\\
5.9	9.42171687889903e-16\\
5.95	1.2563734774762e-15\\
6	9.423885283244e-16\\
6.05	9.42822209193395e-16\\
6.1	1.25550611573821e-15\\
6.15	9.41738007020909e-16\\
6.2	1.09873048159681e-15\\
6.25	9.41954847455406e-16\\
6.3	1.09906472107864e-15\\
6.35	1.0991641624658e-15\\
6.4	1.0991641624658e-15\\
6.45	1.0993810029003e-15\\
6.5	1.0998146837693e-15\\
6.55	1.09851364116231e-15\\
6.6	1.09873048159681e-15\\
6.65	1.25572295617271e-15\\
6.7	1.17744355931926e-15\\
6.75	1.17756934401283e-15\\
6.8	1.17766039975375e-15\\
6.85	1.17787724018825e-15\\
6.9	1.17787724018825e-15\\
6.95	1.21734219926672e-15\\
7	1.21647483752874e-15\\
7.05	1.21647483752874e-15\\
7.1	1.23620731706797e-15\\
7.15	1.24607355683759e-15\\
7.2	1.25607396694702e-15\\
7.25	-1.26311582916943e-07\\
7.3	-2.15061449620026e-06\\
7.35	-1.09563748582164e-05\\
7.4	-3.43166419273593e-05\\
7.45	-7.79227448140861e-05\\
7.5	-0.000159813502089588\\
7.55	-0.000291066423019668\\
7.6	-0.0004860394509147\\
7.65	-0.000759518240865422\\
7.7	-0.0011262524538158\\
7.75	-0.00160054495033709\\
7.8	-0.00219590592869739\\
7.85	-0.00292472925899008\\
7.9	-0.0037980114488535\\
7.95	-0.0047464667597687\\
8	-0.00592313319668834\\
8.05	-0.00726651547258302\\
8.1	-0.00878046973972279\\
8.15	-0.0104668034304337\\
8.2	-0.0123252369234\\
8.25	-0.0143534122397123\\
8.3	-0.0165469668770598\\
8.35	-0.0189008408521778\\
8.4	-0.0214097908401764\\
8.45	-0.0238734058723125\\
8.5	-0.026665430909769\\
8.55	-0.0295953881031003\\
8.6	-0.0326562570709639\\
8.65	-0.0358401095458914\\
8.7	-0.0391379219277714\\
8.75	-0.0425393864463312\\
8.8	-0.0460327208365252\\
8.85	-0.0496044764318541\\
8.9	-0.05323934458386\\
8.95	-0.056654308532596\\
9	-0.0603590146359432\\
9.05	-0.0640693393608836\\
9.1	-0.06776075017096\\
9.15	-0.0714058729194427\\
9.2	-0.0749742870947896\\
9.25	-0.0784323192057672\\
9.3	-0.0817428649248647\\
9.35	-0.0848686605057829\\
9.4	-0.0875933848662259\\
9.45	-0.0903579852418664\\
9.5	-0.0929504369107862\\
9.55	-0.0953768499082917\\
9.6	-0.0976712369072788\\
9.65	-0.0998198149902959\\
9.7	-0.101804960664288\\
9.75	-0.103626437157426\\
9.8	-0.105284026822488\\
9.85	-0.106663856533841\\
9.9	-0.108003177430937\\
9.95	-0.109178073634039\\
10	-0.110188404196692\\
10.05	-0.111034047393076\\
10.1	-0.111714900731026\\
10.15	-0.112230880963021\\
10.2	-0.1125819240951\\
10.25	-0.112767985393713\\
10.3	-0.112772768186195\\
10.35	-0.11263889048599\\
10.4	-0.112340012358048\\
10.45	-0.111876166127532\\
10.5	-0.111247403383345\\
10.55	-0.110453794972627\\
10.6	-0.10949543099316\\
10.65	-0.108372420783724\\
10.7	-0.107084892912399\\
10.75	-0.105714128923609\\
10.8	-0.104108109716438\\
10.85	-0.102338073686801\\
10.9	-0.100404226151521\\
10.95	-0.0983067915673455\\
11	-0.0960460135069203\\
11.05	-0.0936221546326995\\
11.1	-0.0910354966688396\\
11.15	-0.088286340371023\\
11.2	-0.0855535365257133\\
11.25	-0.0824904419035918\\
11.3	-0.0792658648799625\\
11.35	-0.0758801819840703\\
11.4	-0.0723337885953885\\
11.45	-0.0686270989012754\\
11.5	-0.0647605458526462\\
11.55	-0.0607345811176034\\
11.6	-0.0568155082898844\\
11.65	-0.0524822279251761\\
11.7	-0.0479910024076026\\
11.75	-0.0433423577602364\\
11.8	-0.0385368384616071\\
11.85	-0.0335750073874131\\
11.9	-0.0284574457502378\\
11.95	-0.0231847530373386\\
12	-0.0177575469464382\\
12.05	-0.0125638654310418\\
12.1	-0.00694653890572465\\
12.15	-0.00131407876229473\\
12.2	0.00428212017730374\\
12.25	0.00979560468278132\\
12.3	0.0151850761384038\\
12.35	0.0204141892174513\\
12.4	0.0254514364077537\\
12.45	0.0302700152545363\\
12.5	0.0345578146324767\\
12.55	0.0388959327660686\\
12.6	0.0429631279551956\\
12.65	0.0467502326053387\\
12.7	0.0502524388060396\\
12.75	0.0534691855447475\\
12.8	0.0564037734594248\\
12.85	0.0590629405328317\\
12.9	0.0614564305380533\\
12.95	0.0634788485254601\\
13	0.0653972943634274\\
13.05	0.0670917348601588\\
13.1	0.0685794991863582\\
13.15	0.0698788567467063\\
13.2	0.0710086546477552\\
13.25	0.0719879810654136\\
13.3	0.0728358568051482\\
13.35	0.0735709568287277\\
13.4	0.0741965797790417\\
13.45	0.0747652148314095\\
13.5	0.0752715191683997\\
13.55	0.075730690343997\\
13.6	0.0761566721235775\\
13.65	0.0765620664202227\\
13.7	0.0769580745387576\\
13.75	0.0773544661262333\\
13.8	0.0777563513163484\\
13.85	0.0781761673720469\\
13.9	0.0786167674555054\\
13.95	0.0790824549438904\\
14	0.0795762605925694\\
14.05	0.0801000368166877\\
14.1	0.0806545548275011\\
14.15	0.0812396096411848\\
14.2	0.0818541292137533\\
14.25	0.0824715128260244\\
14.3	0.0831373237393047\\
14.35	0.0838255085713945\\
14.4	0.084532657964627\\
14.45	0.0852550268223189\\
14.5	0.0859886299419994\\
14.55	0.0867293309416208\\
14.6	0.0874729237991132\\
14.65	0.0882152025953779\\
14.7	0.0889164536086483\\
14.75	0.0896447498385122\\
14.8	0.0903599700499311\\
14.85	0.0910584572098604\\
14.9	0.091736801353233\\
14.95	0.0923918670363298\\
15	0.0930208134504021\\
15.05	0.0936211077685554\\
15.1	0.0941905323173999\\
15.15	0.0947017072516376\\
15.2	0.0952066723367748\\
15.25	0.0956760791610853\\
15.3	0.096108919618389\\
15.35	0.0965044663132992\\
15.4	0.096862255516356\\
15.45	0.0971820680289912\\
15.5	0.097463908472647\\
15.55	0.0976984119540579\\
15.6	0.0979078894914033\\
15.65	0.0980804255482044\\
15.7	0.0982166552751071\\
15.75	0.0983173251110386\\
15.8	0.0983832731392892\\
15.85	0.0984154099162139\\
15.9	0.0984147001085976\\
15.95	0.0983821451972366\\
16	0.0983259170689119\\
16.05	0.0982350005223891\\
16.1	0.0981152388189352\\
16.15	0.0979676365838763\\
16.2	0.0977931704773402\\
16.25	0.0975927806195979\\
16.3	0.0973673635485243\\
16.35	0.0971177666565321\\
16.4	0.0968447840361471\\
16.45	0.0965675627304478\\
16.5	0.096251679675772\\
16.55	0.0959144105501845\\
16.6	0.0955563238679764\\
16.65	0.0951779295976811\\
16.7	0.0947796740335218\\
16.75	0.0943619432781379\\
16.8	0.0939250699235048\\
16.85	0.0934693392430593\\
16.9	0.0930210689219648\\
16.95	0.0925298161925134\\
17	0.0920203268940387\\
17.05	0.0914927551441669\\
17.1	0.0909472345307017\\
17.15	0.0903838828912188\\
17.2	0.0898028068256638\\
17.25	0.0892041059145772\\
17.3	0.088619086568683\\
17.35	0.0879868831797307\\
17.4	0.0873373452532964\\
17.45	0.0866705793529453\\
17.5	0.0859866973998039\\
17.55	0.0852858007691833\\
17.6	0.0845680005821334\\
17.65	0.0838334164251764\\
17.7	0.0830821801763134\\
17.75	0.0823519523944699\\
17.8	0.0815692835039216\\
17.85	0.0807704463753628\\
17.9	0.0799556408549993\\
17.95	0.0791250860193586\\
18	0.0782790201008152\\
18.05	0.0774177001028886\\
18.1	0.076541401159427\\
18.15	0.0756504144919884\\
18.2	0.0747881752564226\\
18.25	0.0738700057447296\\
18.3	0.072938046217499\\
18.35	0.071992617532712\\
18.4	0.0710340503018488\\
18.45	0.0700626849077228\\
18.5	0.0690788711566675\\
18.55	0.0680829676810777\\
18.6	0.0670753411767858\\
18.65	0.066103789467264\\
18.7	0.0650749614292691\\
18.75	0.0640355033347703\\
18.8	0.062985777549413\\
18.85	0.0619261437952428\\
18.9	0.0608569611605752\\
18.95	0.0597785893689751\\
19	0.0586913895377076\\
19.05	0.0576448871124745\\
19.1	0.0565420861490052\\
19.15	0.0554315320569501\\
19.2	0.0543135846272955\\
19.25	0.0531885952881891\\
19.3	0.0520569106109919\\
19.35	0.0509188747402495\\
19.4	0.0497748310691723\\
19.45	0.0486251233813525\\
19.5	0.0475206192676246\\
19.55	0.0463614180327158\\
19.6	0.0451975444194887\\
19.65	0.0440293177833551\\
19.7	0.0428570547081129\\
19.75	0.0416810714760395\\
19.8	0.0405016857851955\\
19.85	0.0393192176750509\\
19.9	0.0381339818973594\\
19.95	0.0369968342843737\\
20	0.0358076554937079\\
20.05	0.0346166156093376\\
20.1	0.0334240233258086\\
20.15	0.0322301931089084\\
20.2	0.031035431281281\\
20.25	0.0298400361628157\\
20.3	0.0286443025635519\\
20.35	0.0274485252473392\\
20.4	0.0263023875979157\\
20.45	0.02510796013797\\
20.5	0.0239143699614423\\
20.55	0.022721908995379\\
20.6	0.0215308680382577\\
20.65	0.0203415394818093\\
20.7	0.0191542213617437\\
20.75	0.0179692037064399\\
20.8	0.0168334523673826\\
20.85	0.0156543168539171\\
20.9	0.0144783099478951\\
20.95	0.0133057133755263\\
21	0.0121368130405563\\
21.05	0.0109718912257361\\
21.1	0.00981122501072159\\
21.15	0.00865509021545621\\
21.2	0.00750376628031199\\
21.25	0.00640101993502008\\
21.3	0.0052604455142701\\
21.35	0.00412545906832575\\
21.4	0.00299631730080681\\
21.45	0.0018732791241232\\
21.5	0.000756598542373603\\
21.55	-0.000353476443523104\\
21.6	-0.00145669951697928\\
21.65	-0.00255282090098029\\
21.7	-0.00360222557270586\\
21.75	-0.00468319965441932\\
21.8	-0.00575638162631227\\
21.85	-0.0068215437665105\\
21.9	-0.00787845583297534\\
21.95	-0.00892689217236389\\
22	-0.00996663279518937\\
22.05	-0.01099745907639\\
22.1	-0.012019150145553\\
22.15	-0.0129970497042238\\
22.2	-0.013999720449204\\
22.25	-0.0149926663250482\\
22.3	-0.0159756872907394\\
22.35	-0.0169485883875655\\
22.4	-0.0179111804750683\\
22.45	-0.0188632734272846\\
22.5	-0.0198046879025083\\
22.55	-0.0207352537751412\\
22.6	-0.0216259097563411\\
22.65	-0.0225341882576106\\
22.7	-0.0234311297306445\\
22.75	-0.0243165787363626\\
22.8	-0.0251903807777537\\
22.85	-0.02605237827053\\
22.9	-0.02690243473747\\
22.95	-0.0277404109266171\\
23	-0.0285400155532989\\
23.05	-0.0293063573496033\\
23.1	-0.0300580483735968\\
23.15	-0.0307898427756965\\
23.2	-0.0314936460423043\\
23.25	-0.0321589907773073\\
23.3	-0.0327735549968462\\
23.35	-0.0333236997684424\\
23.4	-0.0337949959331639\\
23.45	-0.0341727096633733\\
23.5	-0.0344592886361893\\
23.55	-0.0346145688868983\\
23.6	-0.0346354497482992\\
23.65	-0.0345099343823877\\
23.7	-0.0342274911784248\\
23.75	-0.0337792382070318\\
23.8	-0.0331580914196423\\
23.85	-0.0323588269840241\\
23.9	-0.0313781228067048\\
23.95	-0.0302145787387718\\
24	-0.0289940995421066\\
24.05	-0.027479221280342\\
24.1	-0.0257879182309549\\
24.15	-0.023925731694844\\
24.2	-0.0218998719935078\\
24.25	-0.0197182062812451\\
24.3	-0.0173884106432859\\
24.35	-0.0149179045946642\\
24.4	-0.0123140351103967\\
24.45	-0.00958425991521898\\
24.5	-0.00695504747726619\\
24.55	-0.00400343428116797\\
24.6	-0.00095017179533044\\
24.65	0.00219508690171185\\
24.7	0.0054216829669482\\
24.75	0.00871777148359756\\
24.8	0.0120701414092412\\
24.85	0.0154640357127114\\
24.9	0.0188829716350278\\
24.95	0.0220621712200745\\
25	0.0254767612634963\\
25.05	0.0288564515111914\\
25.1	0.0321762399987389\\
25.15	0.0354083285605076\\
25.2	0.0385232534908846\\
25.25	0.041491933699041\\
25.3	0.0442859264580644\\
25.35	0.046877348450899\\
25.4	0.049239806771463\\
25.45	0.0512116385711078\\
25.5	0.0530602713419273\\
25.55	0.0546126334554928\\
25.6	0.0558536658205957\\
25.65	0.0567721858383224\\
25.7	0.0573609011559883\\
25.75	0.0576164190936413\\
25.8	0.0575392511554123\\
25.85	0.057133812354352\\
25.9	0.0564776706105916\\
25.95	0.0554654476196434\\
26	0.0541597256170162\\
26.05	0.0525787133219532\\
26.1	0.050742940138429\\
26.15	0.0486747067700348\\
26.2	0.0463975609218801\\
26.25	0.0439358071399593\\
26.3	0.0413140560773277\\
26.35	0.0387601694708027\\
26.4	0.0358981002419091\\
26.45	0.0329462883076293\\
26.5	0.0299270516515752\\
26.55	0.0268614557737954\\
26.6	0.0237691310424469\\
26.65	0.0206681316776222\\
26.7	0.017574833641576\\
26.75	0.0145038676402762\\
26.8	0.011682391309906\\
26.85	0.00868906680678242\\
26.9	0.00575076532508854\\
26.95	0.00287522235405162\\
27	6.85346733200962e-05\\
27.05	-0.00266475263447188\\
27.1	-0.00532154432644341\\
27.15	-0.0079000817559885\\
27.2	-0.0103998221951245\\
27.25	-0.0126526852960448\\
27.3	-0.0150027386412909\\
27.35	-0.0172781672386879\\
27.4	-0.0194819539407733\\
27.45	-0.0216176602634035\\
27.5	-0.0236893043571832\\
27.55	-0.0257012452779364\\
27.6	-0.0276580746910251\\
27.65	-0.0295645176367584\\
27.7	-0.0312947605373151\\
27.75	-0.0331173311689246\\
27.8	-0.0349033073661298\\
27.85	-0.0366571439832822\\
27.9	-0.0383830717243495\\
27.95	-0.0400850529162628\\
28	-0.0417667463239396\\
28.05	-0.0434314810854897\\
28.1	-0.0450822382872467\\
28.15	-0.046605066705384\\
28.2	-0.0482359085702983\\
28.25	-0.0498594371781631\\
28.3	-0.0514772206403194\\
28.35	-0.0530904847847781\\
28.4	-0.0547001290816146\\
28.45	-0.0563067459332454\\
28.5	-0.0579106431594919\\
28.55	-0.0595118681371597\\
28.6	-0.0609962459147001\\
28.65	-0.0625916170553054\\
28.7	-0.0641832040863763\\
28.75	-0.0657702843032036\\
28.8	-0.0673520051290021\\
28.85	-0.0689274096332538\\
28.9	-0.0704954609116556\\
28.95	-0.0720550655592135\\
29	-0.0736050951470791\\
29.05	-0.0750351185704295\\
29.1	-0.0765634721321672\\
29.15	-0.0780789196737648\\
29.2	-0.0795803677120779\\
29.25	-0.0810667665285452\\
29.3	-0.0825371202303801\\
29.35	-0.083990494901941\\
29.4	-0.0854260253790281\\
29.45	-0.0868429199231908\\
29.5	-0.0881417642559101\\
29.55	-0.0895207669761955\\
29.6	-0.0908792570101011\\
29.65	-0.0922167473574224\\
29.7	-0.0935328266840727\\
29.75	-0.0948271563898438\\
29.8	-0.0960994668932502\\
29.85	-0.0973495536717031\\
29.9	-0.098577272469911\\
29.95	-0.0996977138512389\\
30	-0.100882072816143\\
30.05	-0.102043936953814\\
30.1	-0.103183346939001\\
30.15	-0.104300376963822\\
30.2	-0.105395129272287\\
30.25	-0.106467728887173\\
30.3	-0.107518318923153\\
30.35	-0.108547055923777\\
30.4	-0.109483387974978\\
30.45	-0.110470435917238\\
30.5	-0.111436127302462\\
30.55	-0.112380633150846\\
30.6	-0.113304120489387\\
30.65	-0.114206749955179\\
30.7	-0.115088673793877\\
30.75	-0.115950034514883\\
30.8	-0.116790963681135\\
30.85	-0.117554104403531\\
30.9	-0.118355943522386\\
30.95	-0.119137666754263\\
31	-0.119899357059989\\
31.05	-0.120641085121912\\
31.1	-0.121362909754992\\
31.15	-0.122064878492519\\
31.2	-0.122747028535773\\
31.25	-0.123409387636199\\
31.3	-0.124007187861695\\
31.35	-0.124631415140836\\
31.4	-0.125235887758575\\
31.45	-0.125820606178859\\
31.5	-0.126385566715126\\
31.55	-0.126930762594015\\
31.6	-0.127456184986046\\
31.65	-0.127961824153569\\
31.7	-0.128447670400689\\
31.75	-0.128881539087675\\
31.8	-0.129329178694292\\
31.85	-0.129757005011488\\
31.9	-0.130165016301467\\
31.95	-0.130553214539931\\
32	-0.130921605891585\\
32.05	-0.131270201103584\\
32.1	-0.13159901592774\\
32.15	-0.131908071369624\\
32.2	-0.132177833586417\\
32.25	-0.132448848968736\\
32.3	-0.13270019789959\\
32.35	-0.132931923098369\\
32.4	-0.133144072838772\\
32.45	-0.133336700835502\\
32.5	-0.133509866093381\\
32.55	-0.133663632779058\\
32.6	-0.133798070014709\\
32.65	-0.133906099320855\\
32.7	-0.134003457992433\\
32.75	-0.134081715915776\\
32.8	-0.134140959364853\\
32.85	-0.134181278361316\\
32.9	-0.134202766413833\\
32.95	-0.134205520265628\\
33	-0.134189639654363\\
33.05	-0.134155227076194\\
33.1	-0.13410718739606\\
33.15	-0.134037320386844\\
33.2	-0.133949235528108\\
33.25	-0.133843044172673\\
33.3	-0.13371885949037\\
33.35	-0.133576796333224\\
33.4	-0.133416971122233\\
33.45	-0.133239501705779\\
33.5	-0.133044507270371\\
33.55	-0.132848245994176\\
33.6	-0.132619782017742\\
33.65	-0.13237414934914\\
33.7	-0.13211147190791\\
33.75	-0.131831874712497\\
33.8	-0.131535483883108\\
33.85	-0.131222426658798\\
33.9	-0.130892831330093\\
33.95	-0.130546827254011\\
34	-0.130211324035619\\
34.05	-0.12983403184693\\
34.1	-0.129440716359222\\
34.15	-0.129031511418085\\
34.2	-0.128606552037593\\
34.25	-0.128165974450621\\
34.3	-0.127709916164626\\
34.35	-0.127238515880449\\
34.4	-0.126751913522691\\
34.45	-0.126286915838715\\
34.5	-0.125771383486884\\
34.55	-0.125241066462342\\
34.6	-0.124696109826763\\
34.65	-0.124136659931042\\
34.7	-0.123562864452719\\
34.75	-0.122974872436591\\
34.8	-0.122372834155827\\
34.85	-0.121756901117844\\
34.9	-0.121172960568112\\
34.95	-0.120530651975478\\
35	-0.119874899822414\\
35.05	-0.119205860559378\\
35.1	-0.118523691795527\\
35.15	-0.117828552317679\\
35.2	-0.117120602114513\\
35.25	-0.116400002186483\\
35.3	-0.115666914534093\\
35.35	-0.114975423692416\\
35.4	-0.114218703388786\\
35.45	-0.113449975856911\\
35.5	-0.112669407000754\\
35.55	-0.111877163578358\\
35.6	-0.111073413219885\\
35.65	-0.110258324418667\\
35.7	-0.109432066194493\\
35.75	-0.108594808363866\\
35.8	-0.107807892971708\\
35.85	-0.1069498941148\\
35.9	-0.106081397323796\\
35.95	-0.105202575124656\\
36	-0.104313600583359\\
36.05	-0.103414647333309\\
36.1	-0.102505889573143\\
36.15	-0.101587501699581\\
36.2	-0.10065965861906\\
36.25	-0.0997899803349108\\
36.3	-0.0988443888384379\\
36.35	-0.0978898571145549\\
36.4	-0.0969265616966373\\
36.45	-0.0959546793910008\\
36.5	-0.0949743873162018\\
36.55	-0.0939858629092461\\
36.6	-0.0929892835341248\\
36.65	-0.0919848268295747\\
36.7	-0.0910453867644243\\
36.75	-0.0900262324093675\\
36.8	-0.0889997223944541\\
36.85	-0.0879660350957199\\
36.9	-0.0869253489393543\\
36.95	-0.0858778424488575\\
37	-0.0848236942560625\\
37.05	-0.0837630826871951\\
37.1	-0.0826961861381645\\
37.15	-0.0817001567691138\\
37.2	-0.0806216358055592\\
37.25	-0.0795373525769362\\
37.3	-0.0784474854146275\\
37.35	-0.0773522124935149\\
37.4	-0.0762517118835435\\
37.45	-0.075146161562836\\
37.5	-0.07403573898441\\
37.55	-0.072920621471827\\
37.6	-0.0718812025664475\\
37.65	-0.0707575243150971\\
37.7	-0.0696296695530485\\
37.75	-0.0684978147501663\\
37.8	-0.0673621360155732\\
37.85	-0.0662228091522896\\
37.9	-0.0650800096718803\\
37.95	-0.0639339123471351\\
38	-0.0627846916229394\\
38.05	-0.0617149748700635\\
38.1	-0.0605602163103366\\
38.15	-0.0594028432009029\\
38.2	-0.0582430283530059\\
38.25	-0.0570809440180781\\
38.3	-0.0559167619453512\\
38.35	-0.0547506533984999\\
38.4	-0.0535827887002943\\
38.45	-0.0524133376543865\\
38.5	-0.0513261734393905\\
38.55	-0.0501541360269185\\
38.6	-0.0489810064305352\\
38.65	-0.04780695207887\\
38.7	-0.0466321396546673\\
38.75	-0.0454567351551167\\
38.8	-0.044280903910841\\
38.85	-0.0431048101282027\\
38.9	-0.0419286173173924\\
38.95	-0.0408364859102173\\
39	-0.0396605576841317\\
39.05	-0.0384850051552458\\
39.1	-0.0373099887794869\\
39.15	-0.0361356680985256\\
39.2	-0.0349622018023242\\
39.25	-0.0337897477501747\\
39.3	-0.0326184625157732\\
39.35	-0.0314485018167192\\
39.4	-0.0303633934486607\\
39.45	-0.0291964211483359\\
39.5	-0.0280312242022083\\
39.55	-0.0268679544634297\\
39.6	-0.0257067627964439\\
39.65	-0.0245477991195979\\
39.7	-0.0233912124129374\\
39.75	-0.0222371502599683\\
39.8	-0.0210857592660342\\
39.85	-0.0200190619878687\\
39.9	-0.0188732312005825\\
39.95	-0.017730494969402\\
40	-0.0165909955352946\\
40.05	-0.0154548740208239\\
40.1	-0.0143222704718829\\
40.15	-0.0131933238656276\\
40.2	-0.0120681716630808\\
40.25	-0.0109469502188793\\
40.3	-0.00990935836056803\\
40.35	-0.00879609786011041\\
40.4	-0.00768716076823254\\
40.45	-0.00658267859330715\\
40.5	-0.00548278160597544\\
40.55	-0.00438759888100977\\
40.6	-0.00329725830654949\\
40.65	-0.00221188615304233\\
40.7	-0.00113160747119874\\
40.75	-0.000133039268615315\\
40.8	0.000937067528748944\\
40.85	0.00200172193916942\\
40.9	0.00306080416967248\\
40.95	0.00411419576513028\\
41	0.00516177956621926\\
41.05	0.00620343969870699\\
41.1	0.0072390619839388\\
41.15	0.00826853355618408\\
41.2	0.00921901114223773\\
41.25	0.0102363057509062\\
41.3	0.0112471269272509\\
41.35	0.0122513673909688\\
41.4	0.0132489212785009\\
41.45	0.014239684101354\\
41.5	0.0152235527342271\\
41.55	0.0162004258014232\\
41.6	0.0171702033131433\\
41.65	0.0180644367726292\\
41.7	0.0190202509344721\\
41.75	0.0199686849242931\\
41.8	0.0209096445845971\\
41.85	0.0218430372336099\\
41.9	0.0227687716246431\\
41.95	0.0236867579333786\\
42	0.0245969081172597\\
42.05	0.0254991355740226\\
42.1	0.026329933149464\\
42.15	0.0272166392369632\\
42.2	0.0280951774748064\\
42.25	0.0289654672657303\\
42.3	0.029827429528907\\
42.35	0.0306809866607401\\
42.4	0.0315260625216451\\
42.45	0.0323625827657301\\
42.5	0.0331904745242992\\
42.55	0.0339516414709826\\
42.6	0.0347626889678024\\
42.65	0.0355649032628437\\
42.7	0.0363582175949292\\
42.75	0.0371425667424056\\
42.8	0.0379178869610558\\
42.85	0.0386841161597946\\
42.9	0.0394411938755108\\
42.95	0.0401890612119972\\
43	0.040875423377688\\
43.05	0.041605363046732\\
43.1	0.04232592852775\\
43.15	0.0430370670118913\\
43.2	0.0437387272298507\\
43.25	0.0444308593961739\\
43.3	0.0451134153657423\\
43.35	0.045786348610202\\
43.4	0.0464496141624455\\
43.45	0.0470570297952842\\
43.5	0.0477015245001277\\
43.55	0.0483362284946568\\
43.6	0.0489611028713387\\
43.65	0.049576110252527\\
43.7	0.0501812147399179\\
43.75	0.0507763820498134\\
43.8	0.051361579490361\\
43.85	0.0519367759112704\\
43.9	0.0524621333964958\\
43.95	0.0530179546079791\\
44	0.053563692159506\\
44.05	0.0540993208733974\\
44.1	0.0546248170764228\\
44.15	0.0551401585545274\\
44.2	0.0556453246660136\\
44.25	0.0561402963196591\\
44.3	0.0566250559297597\\
44.35	0.0570662631934702\\
44.4	0.0575312784070326\\
44.45	0.057986038482624\\
44.5	0.0584305316562161\\
44.55	0.058864747626684\\
44.6	0.059288677515994\\
44.65	0.0597023139600753\\
44.7	0.0601056510880096\\
44.75	0.0604986844827289\\
44.8	0.060854648006806\\
44.85	0.0612277968650093\\
44.9	0.0615906371936177\\
44.95	0.0619431701866314\\
45	0.0622853984446817\\
45.05	0.062617325940986\\
45.1	0.0629389580899849\\
45.15	0.0632503017278174\\
45.2	0.0635513650789453\\
45.25	0.0638219584798345\\
45.3	0.0641032177422645\\
45.35	0.0643742285981632\\
45.4	0.0646350046200829\\
45.45	0.0648855607181579\\
45.5	0.065125913111927\\
45.55	0.0653560793770272\\
45.6	0.0655760784271837\\
45.65	0.0657859304868205\\
45.7	0.0659719536557329\\
45.75	0.0661622921493029\\
45.8	0.0663425502619336\\
45.85	0.0665127532575011\\
45.9	0.0666729276571626\\
45.95	0.0668231012170861\\
46	0.0669633029536949\\
46.05	0.0670935631272603\\
46.1	0.0672139132205867\\
46.15	0.0673170432143466\\
46.2	0.0674183680340709\\
46.25	0.0675098818800115\\
46.3	0.0675916209254988\\
46.35	0.0676636225108559\\
46.4	0.0677259251270986\\
46.45	0.0677785684202855\\
46.5	0.0678215931768867\\
46.55	0.0678550413084541\\
46.6	0.0678777760150364\\
46.65	0.0678928710554797\\
46.7	0.0678985185910188\\
46.75	0.0678947648394876\\
46.8	0.067881657086878\\
46.85	0.0678592436767642\\
46.9	0.0678275739946443\\
46.95	0.0677866984552059\\
47	0.067736668492801\\
47.05	0.0676822639590265\\
47.1	0.0676147217251098\\
47.15	0.0675381815029001\\
47.2	0.0674526986189468\\
47.25	0.0673583293618309\\
47.3	0.0672551309771734\\
47.35	0.0671431616330931\\
47.4	0.0670224804093258\\
47.45	0.0668931472934546\\
47.5	0.0667655496000729\\
47.55	0.0666196972559986\\
47.6	0.0664653738914909\\
47.65	0.0663026429481109\\
47.7	0.0661315687174719\\
47.75	0.0659522163418073\\
47.8	0.0657646517615121\\
47.85	0.0655689417063899\\
47.9	0.0653651536972819\\
47.95	0.0651689263280584\\
48	0.0649497470108345\\
48.05	0.0647226920318178\\
48.1	0.064487831909374\\
48.15	0.0642452378957326\\
48.2	0.0639949819826893\\
48.25	0.0637371368327558\\
48.3	0.0634717757724018\\
48.35	0.0631989727989249\\
48.4	0.0629392204951209\\
48.45	0.0626522709623266\\
48.5	0.0623581001130176\\
48.55	0.0620567844731976\\
48.6	0.0617484011836204\\
48.65	0.0614330280104893\\
48.7	0.0611107432616256\\
48.75	0.0607816257816222\\
48.8	0.0604457549637685\\
48.85	0.060128045057992\\
48.9	0.0597793707381247\\
48.95	0.0594241788041104\\
49	0.0590625507023157\\
49.05	0.0586945683733679\\
49.1	0.0583203142674302\\
49.15	0.0579398712469717\\
49.2	0.0575533225838958\\
49.25	0.0571607519759962\\
49.3	0.0567910341749858\\
49.35	0.0563870826602122\\
49.4	0.0559773568499226\\
49.45	0.0555619420180201\\
49.5	0.0551409238121566\\
49.55	0.054714388273181\\
49.6	0.0542824217261337\\
49.65	0.0538451107792353\\
49.7	0.0534025423446757\\
49.75	0.0529870678956941\\
49.8	0.0525346018793166\\
49.85	0.0520771347599184\\
49.9	0.051614754552661\\
49.95	0.0511475495271035\\
50	0.0506756082305444\\
50.05	0.0501990193688838\\
50.1	0.0497178718074338\\
50.15	0.0492322545955528\\
50.2	0.0487774957339578\\
50.25	0.0482835063541739\\
50.3	0.0477853092988955\\
50.35	0.0472829942560858\\
50.4	0.0467766510512709\\
50.45	0.0462663696742916\\
50.5	0.0457522401517528\\
50.55	0.0452343525496322\\
50.6	0.0447127970012543\\
50.65	0.0442253675347368\\
50.7	0.0436969890407406\\
50.75	0.0431652070977615\\
50.8	0.0426301120267919\\
50.85	0.0420917941731497\\
50.9	0.0415503439362107\\
50.95	0.0410058516352651\\
51	0.0404584075136531\\
51.05	0.0399081017698198\\
51.1	0.0393946796058644\\
51.15	0.0388391062083933\\
51.2	0.0382809352471849\\
51.25	0.037720256675031\\
51.3	0.0371571603604905\\
51.35	0.0365917361202158\\
51.4	0.0360240735798058\\
51.45	0.0354542621795496\\
51.5	0.03488239120786\\
51.55	0.0343496435742843\\
51.6	0.0337740492812355\\
51.65	0.0331966562093092\\
51.7	0.0326175529895914\\
51.75	0.0320368280660128\\
51.8	0.0314545697297368\\
51.85	0.030870865976928\\
51.9	0.0302858045157504\\
51.95	0.0296994728018638\\
52	0.0291539848475688\\
52.05	0.028565447016848\\
52.1	0.0279758937914617\\
52.15	0.0273854115830909\\
52.2	0.0267940865198463\\
52.25	0.026202004482284\\
52.3	0.0256092509596557\\
52.35	0.0250159110581614\\
52.4	0.0244220695379782\\
52.45	0.0238702769337932\\
52.5	0.0232757042030903\\
52.55	0.0226808762889422\\
52.6	0.0220858765489692\\
52.65	0.0214907879680736\\
52.7	0.0208956931956164\\
52.75	0.0203006744017662\\
52.8	0.0197058132868516\\
52.85	0.0191111911194646\\
52.9	0.018559317208655\\
52.95	0.0179653823853788\\
53	0.0173719222329729\\
53.05	0.0167790162895931\\
53.1	0.0161867436394675\\
53.15	0.0155951829507379\\
53.2	0.0150044123334284\\
53.25	0.0144145093498129\\
53.3	0.0138255510530549\\
53.35	0.0132795490279775\\
53.4	0.0126926274441243\\
53.45	0.0121068734845548\\
53.5	0.0115223621770844\\
53.55	0.0109391680227826\\
53.6	0.0103573650340676\\
53.65	0.0097770265957937\\
53.7	0.00919822547642075\\
53.75	0.00862103386679357\\
53.8	0.00808653437406751\\
53.85	0.00751264813017466\\
53.9	0.00694057970152646\\
53.95	0.00637039899334971\\
54	0.00580217532015806\\
54.05	0.00523597744364495\\
54.1	0.00467187343832844\\
54.15	0.00410993070326036\\
54.2	0.00355021600059895\\
54.25	0.0030324805011289\\
54.3	0.0024772489422292\\
54.35	0.00192443748121495\\
54.4	0.0013741103703226\\
54.45	0.000826331216217013\\
54.5	0.000281163017355677\\
54.55	-0.000261331964651182\\
54.6	-0.000801092192829558\\
54.65	-0.00133805681696197\\
54.7	-0.00183417668180896\\
54.75	-0.00236557999703484\\
54.8	-0.00289401324591915\\
54.85	-0.0034194182756928\\
54.9	-0.00394173762467105\\
54.95	-0.00446091448578497\\
55	-0.00497689282837315\\
55.05	-0.00548961738569791\\
55.1	-0.00599903361799081\\
55.15	-0.00646913047840255\\
55.2	-0.00697201413440352\\
55.25	-0.00747143372054524\\
55.3	-0.00796733754485288\\
55.35	-0.00845967464252838\\
55.4	-0.00894839474070862\\
55.45	-0.00943344837245949\\
55.5	-0.00991478686405391\\
55.55	-0.0103923622994189\\
55.6	-0.0108325012248954\\
55.65	-0.0113026855308266\\
55.7	-0.0117689706173004\\
55.75	-0.0122313115291522\\
55.8	-0.0126896640650641\\
55.85	-0.0131439847439112\\
55.9	-0.0135942309100435\\
55.95	-0.0140403607204715\\
56	-0.0144823331110705\\
56.05	-0.0148890734634736\\
56.1	-0.0153229132347892\\
56.15	-0.0157524796201988\\
56.2	-0.0161777345927752\\
56.25	-0.016598640896767\\
56.3	-0.0170151620159429\\
56.35	-0.0174272622693102\\
56.4	-0.0178349067984001\\
56.45	-0.0182380615354902\\
56.5	-0.0186084725455723\\
56.55	-0.0190028731352973\\
56.6	-0.0193926885352233\\
56.65	-0.019777887755072\\
56.7	-0.0201584405840176\\
56.75	-0.0205343175612377\\
56.8	-0.0209054900615086\\
56.85	-0.0212719302826954\\
56.9	-0.0216336112162626\\
56.95	-0.0219652813880737\\
57	-0.0223177080873208\\
57.05	-0.0226653008027024\\
57.1	-0.0230080356083945\\
57.15	-0.0233458893575883\\
57.2	-0.0236788396554397\\
57.25	-0.0240068649339677\\
57.3	-0.0243299444400011\\
57.35	-0.0246480582081154\\
57.4	-0.0249390987169242\\
57.45	-0.0252475797108397\\
57.5	-0.0255510408764557\\
57.55	-0.0258494653028428\\
57.6	-0.0261428368493086\\
57.65	-0.0264311401208568\\
57.7	-0.0267143605321333\\
57.75	-0.0269924842958737\\
57.8	-0.0272654983984301\\
57.85	-0.0275145407060096\\
57.9	-0.0277776638323536\\
57.95	-0.0280356434992393\\
58	-0.028288469687659\\
58.05	-0.0285361331320912\\
58.1	-0.0287786252986516\\
58.15	-0.0290159384379425\\
58.2	-0.0292480655739982\\
58.25	-0.0294750004826696\\
58.3	-0.0296811884460474\\
58.35	-0.0298980920600438\\
58.4	-0.0301097894215638\\
58.45	-0.0303162772115137\\
58.5	-0.0305175528401525\\
58.55	-0.0307136144280542\\
58.6	-0.0309044608477043\\
58.65	-0.0310900917131523\\
58.7	-0.0312705073612794\\
58.75	-0.0314334841589896\\
58.8	-0.0316038424586555\\
58.85	-0.0317689905794799\\
58.9	-0.0319289316463929\\
58.95	-0.0320836694826934\\
59	-0.0322332085939622\\
59.05	-0.0323775541984621\\
59.1	-0.0325167122174695\\
59.15	-0.0326506892595994\\
59.2	-0.0327705795011551\\
59.25	-0.0328945827118611\\
59.3	-0.0330134281633924\\
59.35	-0.033127125110447\\
59.4	-0.0332356834688939\\
59.45	-0.0333391138027243\\
59.5	-0.033437427343388\\
59.55	-0.0335306359809189\\
59.6	-0.0336187522513426\\
59.65	-0.0336961396725611\\
59.7	-0.0337744695279716\\
59.75	-0.0338477473712338\\
59.8	-0.0339159882200879\\
59.85	-0.0339792077107641\\
59.9	-0.0340374220879591\\
59.95	-0.0340906482133209\\
60	-0.0341389035575263\\
60.05	-0.0341822061906853\\
60.1	-0.0342181073671842\\
60.15	-0.0342519083558237\\
60.2	-0.0342808129442355\\
60.25	-0.0343048415002649\\
60.3	-0.0343240149627908\\
60.35	-0.0343383548346379\\
60.4	-0.0343478831806545\\
60.45	-0.0343526226207238\\
60.5	-0.0343525963231979\\
60.55	-0.0343484308594173\\
60.6	-0.0343392777315273\\
60.65	-0.0343254298305927\\
60.7	-0.0343069124219545\\
60.75	-0.0342837512904041\\
60.8	-0.0342559727360248\\
60.85	-0.034223603562319\\
60.9	-0.0341866710702351\\
60.95	-0.0341452030544481\\
61	-0.0341027607233116\\
61.05	-0.0340526227716451\\
61.1	-0.0339980335111415\\
61.15	-0.0339390226188654\\
61.2	-0.0338756202364578\\
61.25	-0.0338078569686962\\
61.3	-0.0337357638623276\\
61.35	-0.0336593724010732\\
};
\addlegendentry{\tikzmatlabfontsscale SC}

\end{axis}
\end{tikzpicture}%

==> SIM3_lateral_acceleration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.26in,
at={(0.758in,1.134in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\tikzmatlabfontsscale Time (s)},
ymin=-0.45,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={\tikzmatlabfontsscale Lateral acceleration (m/s$^2$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0.420328944901333\\
7.4	0.420112486119246\\
7.5	0.389647208314116\\
7.6	0.418850758206747\\
7.7	0.417786847045321\\
7.8	0.416442969925104\\
7.9	0.385222825221921\\
8	0.41300639795152\\
8.1	0.410862633663876\\
8.2	0.408461918400129\\
8.3	0.405910867017066\\
8.4	0.403028718500091\\
8.5	0.399914624458481\\
8.6	0.396701095156029\\
8.7	0.393159920784064\\
8.8	0.361665185476513\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	-0.388727911768988\\
23.2	-0.364409078545217\\
23.3	-0.3959598110539\\
23.4	-0.399334856997552\\
23.5	-0.402489370930868\\
23.6	-0.405313253573641\\
23.7	-0.408006763705625\\
23.8	-0.410452565095625\\
23.9	-0.412642751536233\\
24	-0.414505915994174\\
24.1	-0.416173863532646\\
24.2	-0.417567283465489\\
24.3	-0.418681480483155\\
24.4	-0.419487897305748\\
24.5	-0.42004350133628\\
24.6	-0.420311451959596\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addlegendentry{\tikzmatlabfontsscale CC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0.0177269282265926\\
7.4	0.0850632060500556\\
7.5	0.134865874036537\\
7.6	0.199465619573225\\
7.7	0.248547221827504\\
7.8	0.291375304701713\\
7.9	0.327881081266269\\
8	0.331987998546373\\
8.1	0.380938255369791\\
8.2	0.398374991502774\\
8.3	0.409349409454201\\
8.4	0.413908971687892\\
8.5	0.412315082559852\\
8.6	0.404577339803508\\
8.7	0.390808509274839\\
8.8	0.371199595238504\\
8.9	0.346949526759363\\
9	0.316454561393929\\
9.1	0.280691119983964\\
9.2	0.223396440961691\\
9.3	0.195590094820501\\
9.4	0.144805924908937\\
9.5	0.0910143492032264\\
9.6	0.0300803522323974\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	-0.0480377231972955\\
23.2	-0.107452797397068\\
23.3	-0.161679861253796\\
23.4	-0.210845140679398\\
23.5	-0.25498536076228\\
23.6	-0.294058787584519\\
23.7	-0.327959015183579\\
23.8	-0.35653073799881\\
23.9	-0.379586731265327\\
24	-0.396925169888841\\
24.1	-0.408346311533478\\
24.2	-0.413667507442416\\
24.3	-0.412735529050887\\
24.4	-0.405435336343281\\
24.5	-0.391694669509655\\
24.6	-0.371484200089887\\
24.7	-0.344813393959579\\
24.8	-0.311722668864393\\
24.9	-0.253538704022498\\
25	-0.228274187387398\\
25.1	-0.1765316535434\\
25.2	-0.118616051218581\\
25.3	-0.0545614483358185\\
25.4	-9.16519082563013e-05\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
};
\addlegendentry{\tikzmatlabfontsscale SC}

\end{axis}
\end{tikzpicture}%

==> SIM3_steering_references.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.507in,
at={(0.758in,1.511in)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\tikzmatlabfontsscale Path length $s$ (m)},
ymin=-0.05,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={\tikzmatlabfontsscale Steering angle (rad)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.399999999999999	0\\
0.599999999999998	0\\
0.800000000000001	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.19999999999999	0\\
7.4	0\\
7.6	0\\
7.79999999999999	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2001608220075	0.0216141694269335\\
20.4003216380739	0.0432081626188446\\
20.6004824421055	0.0647619161164411\\
20.8006432280088	0.0862555904406157\\
21.0008039896904	0.107669678195059\\
21.2009647210566	0.128985107616192\\
21.401125416014	0.150183340235058\\
21.601286068469	0.171246461462377\\
21.8014466723281	0.19215726307985\\
22.0016072214978	0.212899316811408\\
22.2017677098846	0.233457038350481\\
22.4019281313949	0.253815741426416\\
22.6020884799352	0.273961681698148\\
22.8022487494121	0.293882090459901\\
23.002408933732	0.313565198326665\\
23.2025690268014	0.333000249232126\\
23.4027290225268	0.352177505215245\\
23.6028889148148	0.371088242591628\\
23.8030486975719	0.389724740201181\\
24.0032083647045	0.408080260494093\\
24.2033679101193	0.426149024263867\\
24.4035273277227	0.443926179860343\\
24.6035720843319	0.444807308199854\\
24.8036108329285	0.444807308199854\\
25.0036495815251	0.444807308199854\\
25.2036883301217	0.444807308199854\\
25.4037270787184	0.444807308199854\\
25.603765827315	0.444807308199854\\
25.8038045759116	0.444807308199854\\
26.0038433245083	0.444807308199854\\
26.2038820731049	0.444807308199854\\
26.4039208217015	0.444807308199854\\
26.6039595702981	0.444807308199854\\
26.8039983188948	0.444807308199854\\
27.0040370674914	0.444807308199854\\
27.204075816088	0.444807308199854\\
27.4041145646847	0.444807308199854\\
27.6041533132813	0.444807308199854\\
27.8041920618779	0.444807308199854\\
28.0042308104745	0.444807308199854\\
28.2042695590712	0.444807308199854\\
28.4043083076678	0.444807308199854\\
28.6043470562644	0.444807308199854\\
28.804385804861	0.444807308199854\\
29.0044245534577	0.444807308199854\\
29.2044633020543	0.444807308199854\\
29.4045020506509	0.444807308199854\\
29.6045407992476	0.444807308199854\\
29.8045795478442	0.444807308199854\\
30.0046182964408	0.444807308199854\\
30.2046570450374	0.444807308199854\\
30.4046957936341	0.444807308199854\\
30.6047345422307	0.444807308199854\\
30.8047732908273	0.444807308199854\\
31.0048120394239	0.444807308199854\\
31.2048507880206	0.444807308199854\\
31.4048895366172	0.444807308199854\\
31.6049282852138	0.444807308199854\\
31.8049670338105	0.444807308199854\\
32.0050057824071	0.444807308199854\\
32.2050445310037	0.444807308199854\\
32.4050832796003	0.444807308199854\\
32.605122028197	0.444807308199854\\
32.8051607767936	0.444807308199854\\
33.0051995253902	0.444807308199854\\
33.2052382739869	0.444807308199854\\
33.4052770225835	0.444807308199854\\
33.6053157711801	0.444807308199854\\
33.8053545197767	0.444807308199854\\
34.0053932683734	0.444807308199854\\
34.20543201697	0.444807308199854\\
34.4054707655666	0.444807308199854\\
34.6055095141632	0.444807308199854\\
34.8055482627599	0.444807308199854\\
35.0055870113565	0.444807308199854\\
35.2056257599531	0.444807308199854\\
35.4056645085498	0.444807308199854\\
35.6057032571464	0.444807308199854\\
35.805742005743	0.444807308199854\\
36.0057807543397	0.444807308199854\\
36.2058195029363	0.444807308199854\\
36.4058582515329	0.444807308199854\\
36.6058970001295	0.444807308199854\\
36.8059357487262	0.444807308199854\\
37.0059744973228	0.444807308199854\\
37.2060132459194	0.444807308199854\\
37.406051994516	0.444807308199854\\
37.6060907431127	0.444807308199854\\
37.8061294917093	0.444807308199854\\
38.0061682403059	0.444807308199854\\
38.2062069889026	0.444807308199854\\
38.4062457374992	0.444807308199854\\
38.6062844860958	0.444807308199854\\
38.8063232346925	0.444807308199854\\
39.0063619832891	0.444807308199854\\
39.2064007318857	0.444807308199854\\
39.4064394804823	0.444807308199854\\
39.606478229079	0.444807308199854\\
39.8065169776756	0.444807308199854\\
40.0065557262722	0.444807308199854\\
40.2065944748689	0.444807308199854\\
40.4066332234655	0.444807308199854\\
40.6066719720621	0.444807308199854\\
40.8067107206587	0.444807308199854\\
41.0067494692554	0.444807308199854\\
41.206788217852	0.444807308199854\\
41.4068269664486	0.444807308199854\\
41.6068657150452	0.444807308199854\\
41.8069044636419	0.444807308199854\\
42.0069432122385	0.444807308199854\\
42.2069819608351	0.444807308199854\\
42.4070207094318	0.444807308199854\\
42.6070594580284	0.444807308199854\\
42.807098206625	0.444807308199854\\
43.0071369552216	0.444807308199854\\
43.2071757038183	0.444807308199854\\
43.4072144524149	0.444807308199854\\
43.6072532010115	0.444807308199854\\
43.8072919496081	0.444807308199854\\
44.0073306982048	0.444807308199854\\
44.2073694468014	0.444807308199854\\
44.407408195398	0.444807308199854\\
44.6074469439947	0.444807308199854\\
44.8074856925913	0.444807308199854\\
45.0075244411879	0.444807308199854\\
45.2075631897845	0.444807308199854\\
45.4076019383812	0.444807308199854\\
45.6076406869778	0.444807308199854\\
45.8076794355744	0.444807308199854\\
46.007718184171	0.444807308199854\\
46.2077569327677	0.444807308199854\\
46.4077956813643	0.444807308199854\\
46.6078344299609	0.444807308199854\\
46.8078731785576	0.444807308199854\\
47.0079119271542	0.444807308199854\\
47.2079506757508	0.444807308199854\\
47.4079894243474	0.444807308199854\\
47.6080281729441	0.444807308199854\\
47.8080669215407	0.444807308199854\\
48.0081056701373	0.444807308199854\\
48.208144418734	0.444807308199854\\
48.4081831673306	0.444807308199854\\
48.6082219159272	0.444807308199854\\
48.8082606645239	0.444807308199854\\
49.0082994131205	0.444807308199854\\
49.2083381617171	0.444807308199854\\
49.4083769103137	0.444807308199854\\
49.6084156589104	0.444807308199854\\
49.808454407507	0.444807308199854\\
50.0084931561036	0.444807308199854\\
50.2085319047002	0.444807308199854\\
50.4085706532969	0.444807308199854\\
50.6086094018935	0.444807308199854\\
50.8086481504901	0.444807308199854\\
51.0086868990868	0.444807308199854\\
51.2087256476834	0.444807308199854\\
51.40876439628	0.444807308199854\\
51.6088031448766	0.444807308199854\\
51.8088418934733	0.444807308199854\\
52.0088806420699	0.444807308199854\\
52.2089193906665	0.444807308199854\\
52.4089581392631	0.444807308199854\\
52.6089968878598	0.444807308199854\\
52.8090356364564	0.444807308199854\\
53.009074385053	0.444807308199854\\
53.2091131336496	0.444807308199854\\
53.4091518822463	0.444807308199854\\
53.6091906308429	0.444807308199854\\
53.8092293794395	0.444807308199854\\
54.0092681280362	0.444807308199854\\
54.2093068766328	0.444807308199854\\
54.4093456252294	0.444807308199854\\
54.609384373826	0.444807308199854\\
54.8094231224227	0.444807308199854\\
55.0094618710193	0.444807308199854\\
55.2095006196159	0.444807308199854\\
55.4095393682125	0.444807308199854\\
55.6095781168092	0.444807308199854\\
55.8096168654058	0.444807308199854\\
56.0096556140024	0.444807308199854\\
56.209694362599	0.444807308199854\\
56.4097331111957	0.444807308199854\\
56.6097718597923	0.444807308199854\\
56.8098106083889	0.444807308199854\\
57.0098493569855	0.444807308199854\\
57.2098881055822	0.444807308199854\\
57.4099268541788	0.444807308199854\\
57.6099656027754	0.444807308199854\\
57.8100043513721	0.444807308199854\\
58.0100430999687	0.444807308199854\\
58.2100818485653	0.444807308199854\\
58.4101205971619	0.444807308199854\\
58.6101593457586	0.444807308199854\\
58.8101980943552	0.444807308199854\\
59.0102368429518	0.444807308199854\\
59.2102755915484	0.444807308199854\\
59.4103143401451	0.444807308199854\\
59.6103530887417	0.444807308199854\\
59.8103918373383	0.444807308199854\\
60.0104305859349	0.444807308199854\\
60.2104693345316	0.444807308199854\\
60.4105080831282	0.444807308199854\\
60.6105468317248	0.444807308199854\\
60.8105855803215	0.444807308199854\\
61.0106243289181	0.444807308199854\\
61.2106630775147	0.444807308199854\\
61.4107018261113	0.444807308199854\\
61.610740574708	0.444807308199854\\
61.8107793233046	0.444807308199854\\
62.0108180719012	0.444807308199854\\
62.2108568204978	0.444807308199854\\
62.4108955690945	0.444807308199854\\
62.6109343176911	0.444807308199854\\
62.8109730662877	0.444807308199854\\
63.0110118148843	0.444807308199854\\
63.211050563481	0.444807308199854\\
63.4110893120776	0.444807308199854\\
63.6111280606742	0.444807308199854\\
63.8112874651614	0.427044844204241\\
64.0114469980692	0.408990553182722\\
64.2116066533042	0.390649241303347\\
64.4117664247731	0.372026640621294\\
64.6119263063822	0.353129440119834\\
64.8120862920381	0.333965311273198\\
65.0122463756473	0.314542927297728\\
65.2124065511164	0.294871975280897\\
65.4125668123517	0.274963160423227\\
65.6127271532599	0.254828201697525\\
65.8128875677475	0.234479818323929\\
66.0130480497208	0.213931706577985\\
66.2132085930864	0.193198506591398\\
66.4133691917508	0.172295758968983\\
66.6135298396204	0.151239851227526\\
66.8136905306018	0.130047954258384\\
67.0138512586013	0.108737949220327\\
67.2140120175256	0.0873283454762598\\
67.414172801281	0.0658381903902255\\
67.614333603774	0.0442869719924547\\
67.814494418911	0.0226945156932228\\
68.0146552405987	0.00108087637423529\\
68.2146632817359	0\\
68.4146632817359	0\\
68.6146632817359	0\\
68.8146632817359	0\\
69.0146632817359	0\\
69.2146632817359	0\\
69.4146632817359	0\\
69.6146632817359	0\\
69.8146632817359	0\\
70.0146632817359	0\\
70.214663281736	0\\
70.414663281736	0\\
70.614663281736	0\\
70.814663281736	0\\
71.014663281736	0\\
71.214663281736	0\\
71.414663281736	0\\
71.614663281736	0\\
71.814663281736	0\\
72.014663281736	0\\
72.214663281736	0\\
72.414663281736	0\\
72.614663281736	0\\
72.814663281736	0\\
73.014663281736	0\\
73.214663281736	0\\
73.414663281736	0\\
73.614663281736	0\\
73.814663281736	0\\
74.014663281736	0\\
74.214663281736	0\\
74.414663281736	0\\
74.614663281736	0\\
74.814663281736	0\\
75.014663281736	0\\
75.214663281736	0\\
75.414663281736	0\\
75.614663281736	0\\
75.814663281736	0\\
76.014663281736	0\\
76.214663281736	0\\
76.414663281736	0\\
76.614663281736	0\\
76.814663281736	0\\
77.014663281736	0\\
77.2146632817361	0\\
77.4146632817361	0\\
77.6146632817361	0\\
77.8146632817361	0\\
78.0146632817361	0\\
78.2146632817361	0\\
78.4146632817361	0\\
78.6146632817361	0\\
78.8146632817361	0\\
79.0146632817361	0\\
79.2146632817361	0\\
79.4146632817361	0\\
79.6146632817361	0\\
79.8146632817361	0\\
80.0146632817361	0\\
80.2146632817361	0\\
80.4146632817361	0\\
80.6146632817361	0\\
80.8146632817361	0\\
81.0146632817361	0\\
81.2146632817361	0\\
81.4146632817361	0\\
81.6146632817361	0\\
81.8146632817361	0\\
82.0146632817361	0\\
82.2146632817361	0\\
82.4146632817361	0\\
82.6146632817361	0\\
82.8146632817361	0\\
83.0146632817361	0\\
83.2146632817361	0\\
83.4146632817361	0\\
83.6146632817361	0\\
83.8146632817361	0\\
84.0146632817361	0\\
84.2146632817362	0\\
84.4146632817362	0\\
84.6146632817362	0\\
84.8146632817362	0\\
85.0146632817362	0\\
85.2146632817362	0\\
85.4146632817362	0\\
85.6146632817362	0\\
85.8146632817362	0\\
86.0146632817362	0\\
86.2146632817362	0\\
86.4146632817362	0\\
86.6146632817362	0\\
86.8146632817362	0\\
87.0146632817362	0\\
87.2146632817362	0\\
87.4146632817362	0\\
87.6146632817362	0\\
87.8146632817362	0\\
88.0146632817362	0\\
88.2146632817362	0\\
88.4146632817362	0\\
88.6146632817362	0\\
88.8146632817362	0\\
89.0146632817362	0\\
89.2146632817362	0\\
89.4146632817362	0\\
89.6146632817362	0\\
89.8146632817362	0\\
90.0146632817362	0\\
90.2146632817363	0\\
90.4146632817363	0\\
90.6146632817363	0\\
90.8146632817363	0\\
91.0146632817363	0\\
91.2146632817363	0\\
91.4146632817363	0\\
91.6146632817363	0\\
91.8146632817363	0\\
92.0146632817363	0\\
92.2146632817363	0\\
92.4146632817363	0\\
92.6146632817363	0\\
92.8146632817363	0\\
93.0146632817363	0\\
93.2146632817363	0\\
93.4146632817363	0\\
93.6146632817363	0\\
93.8146632817363	0\\
94.0146632817363	0\\
94.2146632817363	0\\
94.4146632817363	0\\
94.6146632817363	0\\
94.8146632817363	0\\
95.0146632817363	0\\
95.2146632817363	0\\
95.4146632817363	0\\
95.6146632817363	0\\
95.8146632817363	0\\
96.0146632817363	0\\
96.2146632817363	0\\
96.4146632817363	0\\
96.6146632817363	0\\
96.8146632817363	0\\
97.0146632817363	0\\
97.2146632817364	0\\
};
\addlegendentry{\tikzmatlabfontsscale CC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.399999999999999	0\\
0.599999999999998	0\\
0.800000000000001	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.19999999999999	0\\
7.4	0\\
7.6	0\\
7.79999999999999	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.1998793087029	0.00129435474592315\\
20.3997586173527	0.00507029627728967\\
20.5996379256635	0.0111668653626685\\
20.7995172329224	0.0194222591690531\\
20.9993965378428	0.0296731209379195\\
21.1992758384634	0.041753818987545\\
21.3991551320882	0.0554958379839544\\
21.5990344152661	0.0707273782697749\\
21.7989136838045	0.0872732321825137\\
21.9987929328152	0.104954978961731\\
22.1986721567884	0.123591511947751\\
22.3985513496922	0.142999883982935\\
22.5984305050933	0.162996430589052\\
22.7983096162962	0.183398107407173\\
22.9981886764977	0.204023960450288\\
23.1980676789524	0.224696636548459\\
23.397946617147	0.245243837938384\\
23.5978254849795	0.26549962936697\\
23.79770427694	0.285305517508504\\
23.9975829882892	0.304511239290912\\
24.1974616152326	0.322975215702608\\
24.3973401550858	0.340564648440171\\
24.5972186064278	0.357155256165638\\
24.7970969692399	0.372630663436849\\
24.9969752450251	0.386881467447487\\
25.1968534369064	0.399804015124887\\
25.3967315496994	0.411298926045527\\
25.5966095899569	0.421269395674104\\
25.7964875659809	0.429619309566369\\
25.9963654878001	0.436251193539821\\
26.1962433671078	0.441064018654032\\
26.3961212171591	0.443950874481692\\
26.5960154109515	0.444807308199854\\
26.796057237291	0.444807308199854\\
26.9960990636305	0.444807308199854\\
27.1961408899699	0.444807308199854\\
27.3961827163094	0.444807308199854\\
27.5962245426489	0.444807308199854\\
27.7962663689883	0.444807308199854\\
27.9963081953278	0.444807308199854\\
28.1963500216673	0.444807308199854\\
28.3963918480067	0.444807308199854\\
28.5964336743462	0.444807308199854\\
28.7964755006856	0.444807308199854\\
28.9965173270251	0.444807308199854\\
29.1965591533646	0.444807308199854\\
29.396600979704	0.444807308199854\\
29.5966428060435	0.444807308199854\\
29.796684632383	0.444807308199854\\
29.9967264587224	0.444807308199854\\
30.1967682850619	0.444807308199854\\
30.3968101114014	0.444807308199854\\
30.5968519377408	0.444807308199854\\
30.7968937640803	0.444807308199854\\
30.9969355904198	0.444807308199854\\
31.1969774167592	0.444807308199854\\
31.3970192430987	0.444807308199854\\
31.5970610694381	0.444807308199854\\
31.7971028957776	0.444807308199854\\
31.9971447221171	0.444807308199854\\
32.1971865484565	0.444807308199854\\
32.397228374796	0.444807308199854\\
32.5972702011355	0.444807308199854\\
32.7973120274749	0.444807308199854\\
32.9973538538144	0.444807308199854\\
33.1973956801539	0.444807308199854\\
33.3974375064933	0.444807308199854\\
33.5974793328328	0.444807308199854\\
33.7975211591723	0.444807308199854\\
33.9975629855117	0.444807308199854\\
34.1976048118512	0.444807308199854\\
34.3976466381907	0.444807308199854\\
34.5976884645301	0.444807308199854\\
34.7977302908696	0.444807308199854\\
34.997772117209	0.444807308199854\\
35.1978139435485	0.444807308199854\\
35.397855769888	0.444807308199854\\
35.5978975962274	0.444807308199854\\
35.7979394225669	0.444807308199854\\
35.9979812489064	0.444807308199854\\
36.1980230752458	0.444807308199854\\
36.3980649015853	0.444807308199854\\
36.5981067279248	0.444807308199854\\
36.7981485542642	0.444807308199854\\
36.9981903806037	0.444807308199854\\
37.1982322069432	0.444807308199854\\
37.3982740332826	0.444807308199854\\
37.5983158596221	0.444807308199854\\
37.7983576859616	0.444807308199854\\
37.998399512301	0.444807308199854\\
38.1984413386405	0.444807308199854\\
38.39848316498	0.444807308199854\\
38.5985249913194	0.444807308199854\\
38.7985668176589	0.444807308199854\\
38.9986086439983	0.444807308199854\\
39.1986504703378	0.444807308199854\\
39.3986922966773	0.444807308199854\\
39.5987341230167	0.444807308199854\\
39.7987759493562	0.444807308199854\\
39.9988177756957	0.444807308199854\\
40.1988596020351	0.444807308199854\\
40.3989014283746	0.444807308199854\\
40.5989432547141	0.444807308199854\\
40.7989850810535	0.444807308199854\\
40.999026907393	0.444807308199854\\
41.1990687337325	0.444807308199854\\
41.3991105600719	0.444807308199854\\
41.5991523864114	0.444807308199854\\
41.7991942127509	0.444807308199854\\
41.9992360390903	0.444807308199854\\
42.1992778654298	0.444807308199854\\
42.3993196917693	0.444807308199854\\
42.5993615181087	0.444807308199854\\
42.7994033444482	0.444807308199854\\
42.9994451707876	0.444807308199854\\
43.1994869971271	0.444807308199854\\
43.3995288234666	0.444807308199854\\
43.599570649806	0.444807308199854\\
43.7996124761455	0.444807308199854\\
43.999654302485	0.444807308199854\\
44.1996961288244	0.444807308199854\\
44.3997379551639	0.444807308199854\\
44.5997797815034	0.444807308199854\\
44.7998216078428	0.444807308199854\\
44.9998634341823	0.444807308199854\\
45.1999052605217	0.444807308199854\\
45.3999470868612	0.444807308199854\\
45.5999889132007	0.444807308199854\\
45.8000307395401	0.444807308199854\\
46.0000725658796	0.444807308199854\\
46.2001143922191	0.444807308199854\\
46.4001562185585	0.444807308199854\\
46.600198044898	0.444807308199854\\
46.8002398712375	0.444807308199854\\
47.0002816975769	0.444807308199854\\
47.2003235239164	0.444807308199854\\
47.4003653502559	0.444807308199854\\
47.6004071765953	0.444807308199854\\
47.8004490029348	0.444807308199854\\
48.0004908292743	0.444807308199854\\
48.2005326556137	0.444807308199854\\
48.4005744819532	0.444807308199854\\
48.6006163082927	0.444807308199854\\
48.8006581346321	0.444807308199854\\
49.0006999609716	0.444807308199854\\
49.2007417873111	0.444807308199854\\
49.4007836136505	0.444807308199854\\
49.60082543999	0.444807308199854\\
49.8008672663294	0.444807308199854\\
50.0009090926689	0.444807308199854\\
50.2009509190084	0.444807308199854\\
50.4009927453478	0.444807308199854\\
50.6010345716873	0.444807308199854\\
50.8010763980268	0.444807308199854\\
51.0011182243662	0.444807308199854\\
51.2011600507057	0.444807308199854\\
51.4012018770452	0.444807308199854\\
51.6012437033846	0.444807308199854\\
51.8012855297241	0.444807308199854\\
52.0013273560636	0.444807308199854\\
52.201369182403	0.444807308199854\\
52.4014110087425	0.444807308199854\\
52.601452835082	0.444807308199854\\
52.8014946614214	0.444807308199854\\
53.0015364877609	0.444807308199854\\
53.2015783141004	0.444807308199854\\
53.4016201404398	0.444807308199854\\
53.6016619667793	0.444807308199854\\
53.8017037931187	0.444807308199854\\
54.0017456194582	0.444807308199854\\
54.2017874457977	0.444807308199854\\
54.4018292721371	0.444807308199854\\
54.6018710984766	0.444807308199854\\
54.8019129248161	0.444807308199854\\
55.0019547511555	0.444807308199854\\
55.201996577495	0.444807308199854\\
55.4020384038345	0.444807308199854\\
55.6020802301739	0.444807308199854\\
55.8021220565134	0.444807308199854\\
56.0021638828529	0.444807308199854\\
56.2022057091923	0.444807308199854\\
56.4022475355318	0.444807308199854\\
56.6022893618713	0.444807308199854\\
56.8023311882107	0.444807308199854\\
57.0023730145502	0.444807308199854\\
57.2024148408897	0.444807308199854\\
57.4024566672291	0.444807308199854\\
57.6024984935686	0.444807308199854\\
57.802540319908	0.444807308199854\\
58.0025821462475	0.444807308199854\\
58.202623972587	0.444807308199854\\
58.4026657989264	0.444807308199854\\
58.6027076252659	0.444807308199854\\
58.8027494516054	0.444807308199854\\
59.0027912779448	0.444807308199854\\
59.2028331042843	0.444807308199854\\
59.4028749306238	0.444807308199854\\
59.6029167569632	0.444807308199854\\
59.8029585833027	0.444807308199854\\
60.0030004096422	0.444807308199854\\
60.2030422359816	0.444807308199854\\
60.4030840623211	0.444807308199854\\
60.6031258886606	0.444807308199854\\
60.803167715	0.444807308199854\\
61.0032095413395	0.444807308199854\\
61.203251367679	0.444807308199854\\
61.4032931940184	0.444807308199854\\
61.6033350203579	0.444807308199854\\
61.8033768466973	0.444807308199854\\
62.0034186730368	0.444807308199854\\
62.2034604993763	0.444807308199854\\
62.4035023257157	0.444807308199854\\
62.6035441520552	0.444807308199854\\
62.8035859783947	0.444807308199854\\
63.0036278047341	0.444807308199854\\
63.2036696310736	0.444807308199854\\
63.4037114574131	0.444807308199854\\
63.6037532837525	0.444807308199854\\
63.803795110092	0.444807308199854\\
64.0037304400912	0.44435837018942\\
64.2036082841661	0.441970632135362\\
64.4034861532374	0.437628993846405\\
64.6033640610017	0.431442214109799\\
64.8032420196338	0.423512569200488\\
65.00312003967	0.41393821086643\\
65.2029981299345	0.402815395367748\\
65.402876297505	0.390240571136312\\
65.6027545477151	0.376312307683471\\
65.8026328841891	0.361133042293349\\
66.0025113089068	0.344810615151853\\
66.2023898222944	0.327459559141144\\
66.4022684233378	0.309202108748728\\
66.6021471097161	0.29016889441112\\
66.8020258779509	0.270499294862439\\
67.0019047235686	0.250341430982013\\
67.2017836412716	0.229851799951898\\
67.4016626251168	0.209194567305253\\
67.6015416686951	0.188540555081859\\
67.8014207653125	0.168065984707212\\
68.001299908165	0.147951051020897\\
68.2011790905081	0.128378416832478\\
68.4010583058144	0.109531723667265\\
68.6009375479181	0.0915942129250849\\
68.8008168111412	0.0747475423801623\\
69.0006960904001	0.0591708665735688\\
69.2005753812874	0.0450402276766403\\
69.4004546801263	0.0325282776998816\\
69.6003339839952	0.0218043253448643\\
69.8002132907166	0.0130346728341433\\
70.0000925988102	0.00638318055987313\\
70.1999719074042	0.00201197046403941\\
70.3998512161029	8.21520855393624e-05\\
70.5998210432789	0\\
70.7998210432789	0\\
70.9998210432789	0\\
71.1998210432789	0\\
71.3998210432789	0\\
71.5998210432789	0\\
71.7998210432789	0\\
71.9998210432789	0\\
72.1998210432789	0\\
72.3998210432789	0\\
72.5998210432789	0\\
72.7998210432789	0\\
72.9998210432789	0\\
73.1998210432789	0\\
73.3998210432789	0\\
73.5998210432789	0\\
73.7998210432789	0\\
73.9998210432789	0\\
74.1998210432789	0\\
74.3998210432789	0\\
74.5998210432789	0\\
74.7998210432789	0\\
74.9998210432789	0\\
75.1998210432789	0\\
75.3998210432789	0\\
75.5998210432789	0\\
75.7998210432789	0\\
75.9998210432789	0\\
76.1998210432789	0\\
76.3998210432789	0\\
76.599821043279	0\\
76.799821043279	0\\
76.999821043279	0\\
77.199821043279	0\\
77.399821043279	0\\
77.599821043279	0\\
77.799821043279	0\\
77.999821043279	0\\
78.199821043279	0\\
78.399821043279	0\\
78.599821043279	0\\
78.799821043279	0\\
78.999821043279	0\\
79.199821043279	0\\
79.399821043279	0\\
79.599821043279	0\\
79.799821043279	0\\
79.999821043279	0\\
80.199821043279	0\\
80.399821043279	0\\
80.599821043279	0\\
80.799821043279	0\\
80.999821043279	0\\
81.199821043279	0\\
81.399821043279	0\\
81.599821043279	0\\
81.799821043279	0\\
81.999821043279	0\\
82.199821043279	0\\
82.399821043279	0\\
82.599821043279	0\\
82.799821043279	0\\
82.999821043279	0\\
83.199821043279	0\\
83.399821043279	0\\
83.5998210432791	0\\
83.7998210432791	0\\
83.9998210432791	0\\
84.1998210432791	0\\
84.3998210432791	0\\
84.5998210432791	0\\
84.7998210432791	0\\
84.9998210432791	0\\
85.1998210432791	0\\
85.3998210432791	0\\
85.5998210432791	0\\
85.7998210432791	0\\
85.9998210432791	0\\
86.1998210432791	0\\
86.3998210432791	0\\
86.5998210432791	0\\
86.7998210432791	0\\
86.9998210432791	0\\
87.1998210432791	0\\
87.3998210432791	0\\
87.5998210432791	0\\
87.7998210432791	0\\
87.9998210432791	0\\
88.1998210432791	0\\
88.3998210432791	0\\
88.5998210432791	0\\
88.7998210432791	0\\
88.9998210432791	0\\
89.1998210432791	0\\
89.3998210432791	0\\
89.5998210432791	0\\
89.7998210432791	0\\
89.9998210432791	0\\
90.1998210432791	0\\
90.3998210432791	0\\
90.5998210432792	0\\
90.7998210432792	0\\
90.9998210432792	0\\
91.1998210432792	0\\
91.3998210432792	0\\
91.5998210432792	0\\
91.7998210432792	0\\
91.9998210432792	0\\
92.1998210432792	0\\
92.3998210432792	0\\
92.5998210432792	0\\
92.7998210432792	0\\
92.9998210432792	0\\
93.1998210432792	0\\
93.3998210432792	0\\
93.5998210432792	0\\
93.7998210432792	0\\
93.9998210432792	0\\
94.1998210432792	0\\
94.3998210432792	0\\
94.5998210432792	0\\
94.7998210432792	0\\
94.9998210432792	0\\
95.1998210432792	0\\
95.3998210432792	0\\
95.5998210432792	0\\
95.7998210432792	0\\
95.9998210432792	0\\
96.1998210432792	0\\
96.3998210432792	0\\
96.5998210432792	0\\
96.7998210432792	0\\
96.9998210432792	0\\
97.1998210432792	0\\
};
\addlegendentry{\tikzmatlabfontsscale SC}

\end{axis}
\end{tikzpicture}%

==> external_tangents.tikz.tex <==
\begin{tikzpicture}[scale=\tikzpicturesscale]

\def\radiusone{3}
\def\xcenterone{2}
\def\ycenterone{2}
\def\oangleone{-30}

\def\xqone{ { \xcenterone + \radiusone*cos( \oangleone ) } }
\def\yqone{ { \ycenterone + \radiusone*sin( \oangleone ) } }

\def\radiustwo{4}
\def\oangletwo{45}

\def\xqtwo{ \xqone + 5 }
\def\yqtwo{ \yqone }

\def\length_1{3}

%% First circle %% 

\coordinate (circle_1_center) at (\xcenterone ,\ycenterone );
\coordinate (q1) at (\xqone ,\yqone );

%\node at (circle_1_center) {\textbullet}; // Not really centered
\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=above:{\tikzfontsscale $\StartCircleAux$}] (a) at (circle_1_center) {};

\draw (circle_1_center) circle (\radiusone);

\draw[dashed] (circle_1_center) -- node [right] {\tikzfontsscale $r_{\StartCircleAuxSubscript}$ } (q1);

\draw[dashed] ($(q1) + ( { - 0.5*\length_1*cos( \oangleone + 90 ) } , { - 0.5*\length_1*sin( \oangleone + 90 ) } )$) -- ($(q1) +  ( { 0.5*\length_1*cos( \oangleone + 90 ) } , { 0.5*\length_1*sin( \oangleone + 90 ) } ) $);

% r1 cos mu1
\coordinate (r1cos1up) at ( \xqone - \radiusone , \ycenterone );
\coordinate (r1cos1down) at ($(q1) + ( -\radiusone , 0)$);
\draw[dashed] (circle_1_center) -- (r1cos1up);
\draw[dashed] (q1) -- (r1cos1down);
\draw[<->] (r1cos1up) -- node[left] {\tikzfontsscale $r_{\StartCircleAuxSubscript} \cos \mu_{\StartCircleAuxSubscript}$ } (r1cos1down);

% r1 sin mu1
%\draw[dashed] (circle_1_center) -- (\xcenterone , \ycenterone - 1.25*\radiusone );
\coordinate (r1sin1left) at ($ (circle_1_center) + (0, - 1.25*\radiusone) $);
\coordinate (r1sin1right) at ( \xqone , \ycenterone - 1.25*\radiusone );
\draw[dashed] (circle_1_center) -- (r1sin1left);
\draw[dashed] (q1) -- (r1sin1right);
\draw[<->] (r1sin1left) -- node[below] {\tikzfontsscale $r_{\StartCircleAuxSubscript} \sin \mu_{\StartCircleAuxSubscript}$ } (r1sin1right);

% q1
\path[draw=black,solid,line width=0.5mm,fill=black,
preaction={-triangle 90,thin,draw,shorten >=-1mm}
] (q1) -- node[below] {\tikzfontsscale $\mathbf{q}_{\StartCircleAuxSubscript}$ } ($(q1) + (1.5, 0)$);

% Arc
\draw[->] ($(q1) + (1.5, 0)$) arc (0:{90 - abs(\oangleone) }:1.5) node[midway, right]{\tikzfontsscale $\mu_{\StartCircleAuxSubscript}$};

%% Second circle %%
\coordinate (circletwocenter) at ({\xqtwo + \radiustwo*cos( \oangletwo )}, {\yqtwo + \radiustwo*sin( \oangletwo )});
%\coordinate (circle_2_center) at (\xcentertwo , \ycentertwo);
\coordinate (q2) at (\xqtwo ,\yqtwo );

% q2
\path[draw=black,solid,line width=0.5mm,fill=black,
preaction={-triangle 90,thin,draw,shorten >=-1mm}
] (q2) -- node[below] {\hspace{1.4em} \tikzfontsscale $\mathbf{q}_{\GoalCircleAuxSubscript}$ } ($(q2) + (1.5, 0)$);


\draw (circletwocenter) circle (\radiustwo);

\draw[dashed] (circletwocenter) -- node [right] {\tikzfontsscale $r_{\GoalCircleAuxSubscript}$ } (q2);

\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=above:{\tikzfontsscale $\GoalCircleAux$}] (a) at (circletwocenter) {};

\draw[dashed] ($(q2) + ( { - 0.5*\length_1*cos( \oangletwo + 90 ) } , { - 0.5*\length_1*sin( \oangletwo + 90 ) } )$) -- ($(q2) +  ( { 0.5*\length_1*cos( \oangletwo + 90 ) } , { 0.5*\length_1*sin( \oangletwo + 90 ) } ) $);

% r2 cos mu2
\coordinate (rtwocostwoup) at ($(circletwocenter) + (0.25*\radiusone, 0) $);
\coordinate (rtwocostwodown) at ($(q2) + ( { \radiustwo*cos( \oangletwo ) + 0.25*\radiusone } , 0) $);
\draw[dashed] (circletwocenter) -- (rtwocostwoup);
\draw[dashed] (q2) -- (rtwocostwodown);
\draw[<->] (rtwocostwoup) -- node[right] { \hspace{-0.25em}\tikzfontsscale $r_{\GoalCircleAuxSubscript} \cos \mu_{\GoalCircleAuxSubscript}$ } (rtwocostwodown);

% r2 sin mu2
\def\rtwosintworightx{ \xqtwo + \radiustwo*cos( \oangletwo ) }
\def\rtwosintworighty{ \yqtwo + \radiustwo*sin( \oangletwo ) - 1.2*\radiustwo }

\def\rtwosintwoleftx{ \xqtwo }
\def\rtwosintwolefty{ \yqtwo + \radiustwo*sin( \oangletwo ) - 1.2*\radiustwo }

\coordinate (rtwosintworight) at ($( { \rtwosintworightx }, { \rtwosintworighty } )$);
\coordinate (rtwosintwoleft) at ($( { \rtwosintwoleftx }, { \rtwosintwolefty } )$);
\draw[dashed] (circletwocenter) -- (rtwosintworight);
\draw[dashed] (q2) -- (rtwosintwoleft);
\draw[<->] (rtwosintwoleft) -- node[below] { \tikzfontsscale $r_{\GoalCircleAuxSubscript} \sin \mu_{\GoalCircleAuxSubscript}$ } (rtwosintworight);

% Arc
\draw[->] ($(q2) +(-1.5, 0)$) arc (180:{180 - abs(\oangletwo) }:1.5) node[midway, left]{\tikzfontsscale $\mu_{\GoalCircleAuxSubscript}$};


\draw[dashed] (q1) -- (q2);

\end{tikzpicture}

==> internal_tangents.tikz.tex <==
\begin{tikzpicture}[scale=\tikzpicturesscale]

\def\radiusone{3}
\def\xcenterone{2}
\def\ycenterone{2}
\def\oangleone{-30}

\def\xqone{ { \xcenterone + \radiusone*cos( \oangleone ) } }
\def\yqone{ { \ycenterone + \radiusone*sin( \oangleone ) } }

\def\radiustwo{4}
\def\oangletwo{45}

\def\xqtwo{ \xqone + 5 }
\def\yqtwo{ \yqone }

\def\length_1{3}


%% First circle %% 

\coordinate (circle_1_center) at (\xcenterone ,\ycenterone );
\coordinate (q1) at (\xqone ,\yqone );

%\node at (circle_1_center) {\textbullet}; // Not really centered
\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=above:{\tikzfontsscale $\StartCircleAux$}] (a) at (circle_1_center) {};

\draw (circle_1_center) circle (\radiusone);

\draw[dashed] (circle_1_center) -- node [right] {\tikzfontsscale  $r_{\StartCircleAuxSubscript}$ } (q1);

\draw[dashed] ($(q1) + ( { - 0.5*\length_1*cos( \oangleone + 90 ) } , { - 0.5*\length_1*sin( \oangleone + 90 ) } )$) -- ($(q1) +  ( { 0.5*\length_1*cos( \oangleone + 90 ) } , { 0.5*\length_1*sin( \oangleone + 90 ) } ) $);

% r1 cos mu1
\coordinate (r1cos1up) at ( \xqone - \radiusone , \ycenterone );
\coordinate (r1cos1down) at ($(q1) + ( -\radiusone , 0)$);
\draw[dashed] (circle_1_center) -- (r1cos1up);
\draw[dashed] (q1) -- (r1cos1down);
\draw[<->] (r1cos1up) -- node[left] {\tikzfontsscale  $r_{\StartCircleAuxSubscript} \cos \mu_{\StartCircleAuxSubscript}$ } (r1cos1down);

% r1 sin mu1
%\draw[dashed] (circle_1_center) -- (\xcenterone , \ycenterone - 1.25*\radiusone );
\coordinate (r1sin1left) at ($ (circle_1_center) + (0, - 1.25*\radiusone) $);
\coordinate (r1sin1right) at ( \xqone , \ycenterone - 1.25*\radiusone );
\draw[dashed] (circle_1_center) -- (r1sin1left);
\draw[dashed] (q1) -- (r1sin1right);
\draw[<->] (r1sin1left) -- node[below] {\tikzfontsscale $r_{\StartCircleAuxSubscript} \sin \mu_{\StartCircleAuxSubscript}$ } (r1sin1right);

% q1
\path[draw=black,solid,line width=0.5mm,fill=black,
preaction={-triangle 90,thin,draw,shorten >=-1mm}
] (q1) -- node[below] {\tikzfontsscale $\mathbf{q}_{\StartCircleAuxSubscript}$ } ($(q1) + (1.5, 0)$);

% Arc
\draw[->] ($(q1) +(1.5, 0)$) arc (0:{90 - abs(\oangleone) }:1.5) node[midway, right]{\tikzfontsscale $\mu_{\StartCircleAuxSubscript}$};

%% Second circle %%
\coordinate (circletwocenter) at ({\xqtwo + \radiustwo*cos( \oangletwo )}, {\yqtwo - \radiustwo*sin( \oangletwo )});
%\coordinate (circle_2_center) at (\xcentertwo , \ycentertwo);
\coordinate (q2) at (\xqtwo ,\yqtwo );

% q2
\path[draw=black,solid,line width=0.5mm,fill=black,
preaction={-triangle 90,thin,draw,shorten >=-1mm}
] (q2) -- node[below] {\hspace{1.2em} \tikzfontsscale $\mathbf{q}_{\GoalCircleAuxSubscript}$ } ($(q2) + (1.5, 0)$);


\draw (circletwocenter) circle (\radiustwo);

\draw[dashed] (circletwocenter) -- node [right] {\tikzfontsscale $r_{\GoalCircleAuxSubscript}$ } (q2);

\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=above:{\tikzfontsscale $\GoalCircleAux$}] (a) at (circletwocenter) {};

\draw[dashed] ($(q2) + ( { - 0.5*\length_1*cos( \oangletwo ) } , { - 0.5*\length_1*sin( \oangletwo ) } )$) -- ($(q2) +  ( { 0.5*\length_1*cos( \oangletwo ) } , { 0.5*\length_1*sin( \oangletwo ) } ) $);

% r2 cos mu2
\coordinate (rtwocostwoup) at ($(circletwocenter) + (0.25*\radiusone, 0) $);
\coordinate (rtwocostwodown) at ($(q2) + ( { \radiustwo*cos( \oangletwo ) + 0.25*\radiusone } , 0) $);
\draw[dashed] (circletwocenter) -- (rtwocostwoup);
\draw[dashed] (q2) -- (rtwocostwodown);
\draw[<->] (rtwocostwoup) -- node[right] {\hspace{-0.6em} \tikzfontsscale $r_{\GoalCircleAuxSubscript} \cos \mu_{\GoalCircleAuxSubscript}$ } (rtwocostwodown);

% r2 sin mu2
\def\rtwosintworightx{ \xqtwo + \radiustwo*cos( \oangletwo ) }
\def\rtwosintworighty{ \yqtwo - \radiustwo*sin( \oangletwo ) - 0.2*\radiustwo }

\def\rtwosintwoleftx{ \xqtwo }
\def\rtwosintwolefty{ \yqtwo - \radiustwo*sin( \oangletwo ) - 0.2*\radiustwo }

\coordinate (rtwosintworight) at ($( { \rtwosintworightx }, { \rtwosintworighty } )$);
\coordinate (rtwosintwoleft) at ($( { \rtwosintwoleftx }, { \rtwosintwolefty } )$);
\draw[dashed] (circletwocenter) -- (rtwosintworight);
\draw[dashed] (q2) -- (rtwosintwoleft);
\draw[<->] (rtwosintwoleft) -- node[below] { \tikzfontsscale $r_{\GoalCircleAuxSubscript} \sin \mu_{\GoalCircleAuxSubscript}$ } (rtwosintworight);

% Arc
\draw[->] ($(q2) + (-1.5, 0)$) arc (-180:{-180 + abs(\oangletwo) }:1.5) node[midway, left]{\tikzfontsscale $\mu_{\GoalCircleAuxSubscript}$};


\draw[dashed] (q1) -- (q2);


\end{tikzpicture}

==> sc_path.tikz.tex <==
\begin{tikzpicture}[scale=\tikzpicturesscale]

\def\radiusinnercircle{3}
\def\configurationlength{2}

\def\pathlinewidth{1.5}
\def\configurationslinewidth{1.5}

\def\startx{0}
\def\starty{0}
\def\startangle{0}

%\def\endx{10}
%\def\endy{10}
%\def\endangle{-90}

%\def\tangentanglestartcircle{-5}
%\def\tangentangleendcircle{170}

\def\endx{12}
\def\endy{5}
\def\endangle{-90}

\def\tangentanglestartcircle{-35}
\def\tangentangleendcircle{145}



%\draw [line width=\bracelinewidth, decorate,decoration={brace,mirror,amplitude=10pt}] ($(0,0) + (relativeoffset)$) -- ($(wp1) + (relativeoffset)$) node [midway,xshift=0.1in,yshift=-0.2in] {\tikzfontsscale $e_{1}$};


\coordinate (startnode) at (\startx, \starty);
\coordinate (endnode) at (\endx, \endy);

%\draw [line width=\primitiveinewidth, \primitivescolor, \primitivelinetype] (#2) to [out=#1 , in=-180+#1] ($(#2)+( {2*sqrt(2)*cos(#1)} , {2*sqrt(2)*sin(#1)} )$);

% Start configuration
\draw [ draw=black ,solid,line width=\configurationslinewidth,fill=black, preaction={-triangle 90,thin,draw,shorten >=-1mm} ] (startnode) to ($(startnode)+( {\configurationlength*cos(\startangle)} , {\configurationlength*sin(\startangle)} )$);
\node[below] (a) at (startnode) {\tikzfontsscale $\startconfiguration$};

% Left circle of start configuration
\coordinate (startcircleleft) at ($(startnode)+( {\radiusinnercircle*cos(\startangle+90)} , {\radiusinnercircle*sin(\startangle+90)} )$);
\draw [\AuxCircleDashPattern] (startcircleleft) circle (\radiusinnercircle);

% Right circle of start configuration
\coordinate (startcircleright) at ($(startnode)+( {\radiusinnercircle*cos(\startangle-90)} , {\radiusinnercircle*sin(\startangle-90)} )$);
\draw [\AuxCircleDashPattern] (startcircleright) circle (\radiusinnercircle);


% End configuration
\draw [ draw=black ,solid,line width=\configurationslinewidth,fill=black, preaction={-triangle 90,thin,draw,shorten >=-1mm} ] (endnode) to ($(endnode)+( {\configurationlength*cos(\endangle)} , {\configurationlength*sin(\endangle)} )$);
\node[right] (a) at (endnode) {\tikzfontsscale $\goalconfiguration$};


% Left circle of end configuration
\coordinate (endcircleleft) at ($(endnode)+( {\radiusinnercircle*cos(\endangle+90)} , {\radiusinnercircle*sin(\endangle+90)} )$);
\draw [\AuxCircleDashPattern] (endcircleleft) circle (\radiusinnercircle);

% Right circle of end configuration
\coordinate (endcircleright) at ($(endnode)+( {\radiusinnercircle*cos(\endangle-90)} , {\radiusinnercircle*sin(\endangle-90)} )$);
\draw [\AuxCircleDashPattern] (endcircleright) circle (\radiusinnercircle);




% Here we are computing the departure points from the circles (they will be connected over a straight line)
\coordinate (startcirclelefttangentpoint) at ($(startcircleleft)+( {\radiusinnercircle*cos(\tangentanglestartcircle)} , {\radiusinnercircle*sin(\tangentanglestartcircle)} )$);
\node[right] (a) at (startcirclelefttangentpoint) {\tikzfontsscale $\TangentExitConfiguration$};

\coordinate (endcirclerighttangentpoint) at ($(endcircleright)+( {\radiusinnercircle*cos(\tangentangleendcircle)} , {\radiusinnercircle*sin(\tangentangleendcircle)} )$);
\node[left] (a) at (endcirclerighttangentpoint) {\tikzfontsscale $\TangentEntryConfiguration$};

\draw [line width=\pathlinewidth] (startcirclelefttangentpoint) to (endcirclerighttangentpoint);

%\draw (0,0) arc (-30:30:2) ;
%Draws an arc that starts at (0,0), and would be the part of the circle from -30 degrees to +30 degrees of radius 2.

\draw [line width=\pathlinewidth] (startnode) arc (-90:\tangentanglestartcircle:\radiusinnercircle);


\draw [line width=\pathlinewidth] (endnode) arc (0:\tangentangleendcircle:\radiusinnercircle);



%\coordinate (circle1center) at ( 0 , 0 );
%\draw [densely dotted] (circle1center) circle (\radiusinnercircle);
%\coordinate (circle2center) at ( 0 , -10 );
%\draw [densely dotted] (circle2center) circle (\radiusinnercircle);

%\coordinate (circle3center) at ( 5 , 10 );
%\draw [densely dotted] (circle3center) circle (\radiusinnercircle);
%\coordinate (circle4center) at ( 15 , 10 );
%\draw [densely dotted] (circle4center) circle (\radiusinnercircle);

\end{tikzpicture}

==> sc_turn.tikz.tex <==
\begin{tikzpicture}[scale=\tikzpicturesscale]



%\newcommand*{\curvingcolor}{red}%
%\newcommand*{\curvingcolor}{rgb:red,4;green,2;yellow,1}
\newcommand*{\curvingcolor}{black!10!blue}
\newcommand*{\arccolor}{black!50!green}
\newcommand*{\decurvingcolor}{black!20!red}
\newcommand*{\pathtickness}{very thick}
%\newcommand*{\arccolor}{green}%
%\newcommand*{\decurvingcolor}{blue}%

\def\radiusinnercircle{4}

// The configuration entering the arc segment
\def\xqentry{ 3 }
\def\yqentry{ 1 }
\def\oqentry{ 30 }

// The orientation of the configuration exiting the arc segment
\def\oqexit{ 45 + 90 }

// The angle of the final pose
\def\oend{ 180 - 35 }

\path[ draw=black ,solid,line width=0.5mm,fill=black, preaction={-triangle 90,thin,draw,shorten >=-1mm} ] (0, 0) -- node[below] {\tikzfontsscale $\ScTurnStartConfiguration$ } ($(0, 0) + (1.5, 0)$);

\draw[\pathtickness, \curvingcolor] plot [smooth, tension=1] coordinates { (0,0) (1.5, 0.25) (\xqentry, \yqentry) } ;

\node [\curvingcolor, above] at (1.5, 0.25) {\hspace{-0.9em} \tikzfontsscale $\ScTurnCurvingPath$};

\def\circleinnercenterx{ {\xqentry + \radiusinnercircle*cos( \oqentry + 90 ) } }
\def\circleinnercentery{ {\yqentry + \radiusinnercircle*sin( \oqentry + 90 ) } }

\coordinate (circleinnercenter) at ( \circleinnercenterx , \circleinnercentery );

\draw [\AuxCircleDashPattern] (circleinnercenter) circle (\radiusinnercircle);

% Arc path
\draw[\pathtickness, \arccolor] (\xqentry, \yqentry) arc (\oqentry - 90:\oqexit - 90:\radiusinnercircle) ;
\node [\arccolor, right] at ({\circleinnercenterx + \radiusinnercircle} , \circleinnercentery) {\tikzfontsscale $\ScTurnArcPath$};

\coordinate (qexit) at ( {\circleinnercenterx + \radiusinnercircle*cos( \oqexit - 90 ) }  , {\circleinnercentery + \radiusinnercircle*sin( \oqexit - 90 ) }  );

\coordinate (qexitone) at ($(qexit) + (-1.5, 1.25)$);
\coordinate (qexittwo) at ($(\circleinnercenterx, {\circleinnercentery + \radiusinnercircle*sin( \oqexit - 90 )} ) + (0, 2)$);

%\draw[\pathtickness, \decurvingcolor] plot [smooth, tension=1] coordinates { (qexittwo) (qexitone) (qexit) };
\draw[\pathtickness, \decurvingcolor] plot [smooth, tension=1] coordinates { (qexit) (qexitone) (qexittwo) };

% q_i
\draw[\AuxCircleRadiiDashPattern] (circleinnercenter) -- (\xqentry, \yqentry) node[midway, right]{\tikzfontsscale $\maxcurvature^{-1}$};
\node [right] at (\xqentry, \yqentry) {\tikzfontsscale $\ScTurnArcStartConfiguration$} ;

% q_j
\draw[\AuxCircleRadiiDashPattern] (circleinnercenter) -- (qexit);
\node [right] at (qexit) {\tikzfontsscale $\ScTurnArcEndConfiguration$};

\node [\decurvingcolor, left] at (qexitone) {\tikzfontsscale $\ScTurnDecurvingPath$};

\node [draw, \AuxCircleDashPattern] at (circleinnercenter) [circle through={(qexittwo)}] {};

\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=left:{\tikzfontsscale $\Omega$}] (a) at (circleinnercenter) {};

\draw[\AuxCircleRadiiDashPattern] (circleinnercenter) -- (qexittwo) node[midway, left]{\tikzfontsscale $r$};

\path[ draw=black ,solid,line width=0.5mm,fill=black, preaction={-triangle 90,thin,draw,shorten >=-1mm} ] (qexittwo) -- node[midway, right] {\tikzfontsscale $\ScTurnEndConfiguration$ } ($(qexittwo) + ({1.5*cos( \oend )}, {1.5*sin( \oend )})$);

\draw[dashed] ($(qexittwo) + (-2,0)$) -- ($(qexittwo) + (2,0)$);

% Arc mu
\draw[->] ($(qexittwo) + ({1.0*cos( \oend )}, {1.0*sin( \oend )})$) arc (abs(\oend):180:1.0) node[midway, left]{\tikzfontsscale $\mu$};

% Arc sigma
\draw[->] ($(qexittwo) + ({1.0*cos( 0 )}, {1.0*sin( 0 )})$) arc (0:abs(\oend):1.0) node[midway, above]{\tikzfontsscale $\delta$};

\end{tikzpicture}

==> sharpness_increasing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.26in,
at={(0.758in,1.134in)},
scale only axis,
xmin=-2.66405130052463,
xmax=52.161525983583,
xlabel style={font=\color{white!15!black}},
xlabel={\tikzmatlabfontsscale x position (m)},
ymin=-13.7063886001744,
ymax=13.7064000418794,
ylabel style={font=\color{white!15!black}},
ylabel={\tikzmatlabfontsscale y position (m)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.000499995833346742	-0.0999983333416655\\
0.00199993333422217	-0.199986666933331\\
0.00449966251012465	-0.299955002024956\\
0.00799893339022068	-0.399893341866342\\
0.0124973960503374	-0.499791692706783\\
0.0179946006479581	-0.599640064794447\\
0.0244899974672043	-0.699428473375326\\
0.0319829369738066	-0.799146939691726\\
0.040472669880058	-0.898785491980109\\
0.0499583472197426	-0.998334166468281\\
0.0604390204330317	-1.09778300837175\\
0.0719136414613365	-1.19712207288919\\
0.0843810628521197	-1.29634142619695\\
0.0978400378736282	-1.39543114644236\\
0.112289220639577	-1.49438132473599\\
0.12772716624373	-1.59318206614246\\
0.144152330904393	-1.69182349066996\\
0.161563072118786	-1.79029573425824\\
0.179957648827297	-1.888588949765\\
0.199334221587584	-1.98669330795061\\
0.219690852758517	-2.084598998461\\
0.241025506693944	-2.18229623080869\\
0.263336049946252	-2.27977523535188\\
0.286620251479704	-2.37702626427135\\
0.310875782893553	-2.47403959254523\\
0.336100218654868	-2.57080551892155\\
0.362291036341095	-2.66731436688831\\
0.389445616892292	-2.76355648564114\\
0.417561244873029	-2.85952225104836\\
0.44663510874394	-2.9552020666134\\
0.476664301142867	-3.05058636443444\\
0.507645819175592	-3.14566560616118\\
0.539576564716131	-3.24043028394868\\
0.572453344716538	-3.33487092140815\\
0.606272871526211	-3.42897807455452\\
0.641031763220652	-3.5227423327509\\
0.676726543939657	-3.61615431964962\\
0.713353644234898	-3.70920469412983\\
0.750909401426871	-3.80188415123161\\
0.78939005997115	-3.89418342308651\\
0.82879177183395	-3.98609327984423\\
0.869110596876918	-4.0776045305957\\
0.910342503251149	-4.16870802429211\\
0.952483367800367	-4.25939465065999\\
0.995528976473231	-4.3496553411123\\
1.03947502474475	-4.4394810696552\\
1.08431711804671	-4.52886285379068\\
1.13005077220716	-4.61779175541483\\
1.17667141389879	-4.70625888171158\\
1.22417438109627	-4.79425538604203\\
1.27255492354249	-4.88177246882907\\
1.3218082032235	-4.96880137843736\\
1.37192929485239	-5.05533341204847\\
1.42291318636176	-5.14135991653113\\
1.47475477940494	-5.22687228930659\\
1.52744888986584	-5.31186197920883\\
1.58099024837731	-5.39632048733969\\
1.63537350084813	-5.48023936791873\\
1.69059320899836	-5.56361022912783\\
1.74664385090321	-5.64642473395035\\
1.8035198215452	-5.72867460100481\\
1.86121543337466	-5.81035160537304\\
1.91972491687848	-5.89144757942269\\
1.97904242115707	-5.97195441362391\\
2.03916201450944	-6.05186405736039\\
2.10007768502634	-6.13116851973433\\
2.1617833411915	-6.20985987036559\\
2.22427281249072	-6.28793024018468\\
2.28753985002893	-6.36537182221967\\
2.35157812715511	-6.4421768723769\\
2.41638124009491	-6.51833771021536\\
2.48194270859104	-6.59384671971472\\
2.54825597655129	-6.66869635003697\\
2.61531441270411	-6.74287911628144\\
2.68311131126178	-6.81638760023333\\
2.75163989259094	-6.8892144511055\\
2.82089330389056	-6.96135238627356\\
2.89086461987722	-7.03279419200409\\
2.96154684347763	-7.10353272417607\\
3.03293290652834	-7.17356090899522\\
3.10501567048252	-7.24287174370142\\
3.17778792712386	-7.31145829726895\\
3.25124239928732	-7.37931371109962\\
3.32537174158691	-7.44643119970858\\
3.40016854115017	-7.51280405140292\\
3.47562531835947	-7.57842562895276\\
3.55173452759998	-7.64328937025504\\
3.62848855801419	-7.70738878898968\\
3.70587973426302	-7.77071747526823\\
3.78390031729335	-7.83326909627482\\
3.86254250511187	-7.89503739689949\\
3.94179843356536	-7.95601620036365\\
4.02166017712701	-8.01619940883776\\
4.102119749689	-8.07558100405113\\
4.18316910536115	-8.13415504789373\\
4.26480013927542	-8.19191568300997\\
4.34700468839644	-8.24885713338449\\
4.42977453233781	-8.30497370491969\\
4.51310139418411	-8.36025978600519\\
4.59697694131859	-8.41470984807895\\
4.68139278625643	-8.46831844618014\\
4.76634048748349	-8.52108021949362\\
4.85181155030043	-8.57298989188602\\
4.9377974276722	-8.62404227243337\\
5.02428952108271	-8.67423225594016\\
5.11127918139471	-8.72355482344985\\
5.19875770971464	-8.77200504274681\\
5.28671635826258	-8.81957806884946\\
5.37514633124697	-8.86626914449486\\
5.46403878574421	-8.91207360061434\\
5.55338483258291	-8.95698685680046\\
5.64317553723286	-9.00100442176504\\
5.73340192069841	-9.04412189378825\\
5.8240549604164	-9.08633496115882\\
5.9151255911584	-9.1276394026052\\
6.00660470593725	-9.16803108771766\\
6.09848315691768	-9.20750597736135\\
6.19075175633116	-9.24606012408019\\
6.28340127739465	-9.28368967249166\\
6.37642245523324	-9.32039085967225\\
6.46980598780667	-9.35616001553385\\
6.56354253683951	-9.39099356319067\\
6.65762272875495	-9.42488801931696\\
6.75203715561221	-9.45783999449538\\
6.84677637604729	-9.48984619355585\\
6.94183091621708	-9.52090341590515\\
7.03719127074679	-9.55100855584691\\
7.13284790368042	-9.58015860289224\\
7.22879124943439	-9.60835064206072\\
7.3250117137541	-9.63558185417192\\
7.42149967467327	-9.66184951612733\\
7.51824548347624	-9.68715100118264\\
7.61523946566274	-9.71148377921044\\
7.71247192191538	-9.73484541695318\\
7.80993312906955	-9.75723357826658\\
7.90761334108578	-9.77864602435315\\
8.00550279002424	-9.79908061398613\\
8.10359168702163	-9.81853530372359\\
8.20187022326997	-9.83700814811276\\
8.30032857099756	-9.8544972998846\\
8.39895688445166	-9.8710010101385\\
8.49774530088311	-9.88651762851719\\
8.5966839415326	-9.90104560337177\\
8.69576291261851	-9.91458348191686\\
8.7949723063263	-9.92712991037588\\
8.89430220179927	-9.93868363411644\\
8.99374266613065	-9.9492434977758\\
9.09328375535687	-9.9588084453764\\
9.19291551545196	-9.96737752043143\\
9.29262798332294	-9.97494986604054\\
9.3924111878061	-9.98152472497548\\
9.49225515066417	-9.98710143975583\\
9.59214988758405	-9.99167945271476\\
9.6920854091753	-9.99525830605479\\
9.79205172196904	-9.99783764189357\\
9.89203882941728	-9.99941720229966\\
9.99203673289263	-9.99999682931835\\
10.092035432688	-9.9995764649874\\
10.1920249290169	-9.99815615134291\\
10.2919952230128	-9.99573603041505\\
10.3919363177298	-9.99231634421391\\
10.4918382191417	-9.98789743470524\\
10.5916909371414	-9.98247974377633\\
10.6914844865406	-9.97606381319174\\
10.7912088880673	-9.96865028453919\\
10.8908541693646	-9.96023989916537\\
10.9904103659873	-9.9508334981018\\
11.0898675223987	-9.94043202198076\\
11.1892156929661	-9.92903651094119\\
11.2884449429552	-9.91664810452469\\
11.3875453495238	-9.90326804156158\\
11.4865070027136	-9.88889766004702\\
11.585320006442	-9.87353839700717\\
11.6839744794907	-9.85719178835554\\
11.7824605564949	-9.83985946873937\\
11.8807683889288	-9.82154317137619\\
11.9788881460911	-9.80224472788046\\
12.0768100160878	-9.78196606808045\\
12.1745242068136	-9.76070921982524\\
12.2720209469309	-9.73847630878195\\
12.3692904868467	-9.71526955822315\\
12.4663230996883	-9.69109128880456\\
12.5631090822752	-9.66594391833298\\
12.6596387560898	-9.63982996152448\\
12.7559024682451	-9.612752029753\\
12.8518905924502	-9.58471283078914\\
12.9475935299726	-9.55571516852944\\
13.0430017105983	-9.52576194271595\\
13.1381055935888	-9.4948561486463\\
13.232895668635	-9.46300087687414\\
13.3273624568085	-9.4301993129001\\
13.421496511509	-9.39645473685325\\
13.5152884194096	-9.36177052316306\\
13.6087288013977	-9.326150140222\\
13.7018083135129	-9.28959715003869\\
13.7945176478816	-9.25211520788168\\
13.8868475336475	-9.21370806191395\\
13.9787887378992	-9.17437955281809\\
14.0703320665927	-9.13413361341224\\
14.1614683654714	-9.09297426825681\\
14.2521885209815	-9.050905633252\\
14.342483461183	-9.00793191522626\\
14.4323441566571	-8.96405741151559\\
14.5217616214091	-8.91928650953379\\
14.6107269137671	-8.87362368633374\\
14.699231137276	-8.82707350815973\\
14.7872654415872	-8.77964062999077\\
14.8748210233436	-8.73132979507515\\
14.96188912706	-8.68214583445611\\
15.0484610459986	-8.63209366648872\\
15.1345281230396	-8.58117829634807\\
15.2200817515471	-8.52940481552874\\
15.3051133762295	-8.47677840133568\\
15.3896144939951	-8.42330431636644\\
15.4735766548027	-8.36898790798496\\
15.5569914625062	-8.31383460778681\\
15.6398505756941	-8.25784993105606\\
15.7221457085244	-8.20103947621372\\
15.8038686315523	-8.14340892425793\\
15.8850111725535	-8.08496403819588\\
15.9655652173416	-8.02571066246744\\
16.0455227105793	-7.96565472236083\\
16.1248756565839	-7.90480222342001\\
16.2036161201268	-7.84315925084417\\
16.2817362272274	-7.78073196887918\\
16.3592281659401	-7.71752662020122\\
16.4360841871354	-7.6535495252925\\
16.5122966052755	-7.58880708180918\\
16.5878577991819	-7.52330576394167\\
16.6627602127983	-7.45705212176716\\
16.7369963559457	-7.39005278059467\\
16.8106167858136	-7.3223771232084\\
16.8841207490517	-7.25457470888347\\
16.9576247122898	-7.18677229455853\\
17.0311286755279	-7.1189698802336\\
17.1046326387661	-7.05116746590866\\
17.1781366020042	-6.98336505158372\\
17.2516405652423	-6.91556263725878\\
17.3251445284804	-6.84776022293385\\
17.3986484917185	-6.77995780860892\\
17.4721524549566	-6.71215539428398\\
17.5456564181947	-6.64435297995904\\
17.6191603814329	-6.57655056563411\\
17.692664344671	-6.50874815130917\\
17.7661683079091	-6.44094573698423\\
17.8396722711472	-6.3731433226593\\
17.9131762343853	-6.30534090833436\\
17.9866801976234	-6.23753849400943\\
18.0601841608615	-6.16973607968449\\
18.1336881240996	-6.10193366535956\\
18.2071920873378	-6.03413125103462\\
18.2806960505759	-5.96632883670968\\
18.354200013814	-5.89852642238475\\
18.4277039770521	-5.83072400805981\\
18.5012079402902	-5.76292159373488\\
18.5747119035283	-5.69511917940994\\
18.6482158667664	-5.627316765085\\
18.7217198300046	-5.55951435076007\\
18.7952237932427	-5.49171193643513\\
18.8687277564808	-5.4239095221102\\
18.9422317197189	-5.35610710778526\\
19.015735682957	-5.28830469346032\\
19.0892396461951	-5.22050227913539\\
19.1627436094332	-5.15269986481045\\
19.2362475726714	-5.08489745048552\\
19.3097515359095	-5.01709503616058\\
19.3832554991476	-4.94929262183565\\
19.4567594623857	-4.88149020751071\\
19.5302634256238	-4.81368779318577\\
19.6037673888619	-4.74588537886084\\
19.6772713521	-4.6780829645359\\
19.7507753153382	-4.61028055021096\\
19.8242792785763	-4.54247813588603\\
19.8977832418144	-4.47467572156109\\
19.9712872050525	-4.40687330723616\\
20.0447911682906	-4.33907089291122\\
20.1182951315287	-4.27126847858628\\
20.1917990947668	-4.20346606426135\\
20.265303058005	-4.13566364993641\\
20.3388070212431	-4.06786123561148\\
20.4123109844812	-4.00005882128654\\
20.4858149477193	-3.9322564069616\\
20.5593189109574	-3.86445399263667\\
20.6328228741955	-3.79665157831174\\
20.7063268374336	-3.7288491639868\\
20.7798308006718	-3.66104674966186\\
20.8533347639099	-3.59324433533693\\
20.926838727148	-3.52544192101199\\
21.0003426903861	-3.45763950668705\\
21.0738466536242	-3.38983709236212\\
21.1473506168623	-3.32203467803718\\
21.2208545801004	-3.25423226371224\\
21.2943585433386	-3.18642984938731\\
21.3678625065767	-3.11862743506238\\
21.4413664698148	-3.05082502073744\\
21.5148704330529	-2.9830226064125\\
21.588374396291	-2.91522019208756\\
21.6618783595291	-2.84741777776263\\
21.7353823227672	-2.7796153634377\\
21.8088862860053	-2.71181294911276\\
21.8823902492435	-2.64401053478782\\
21.9558942124816	-2.57620812046289\\
22.0293981757197	-2.50840570613795\\
22.1029021389578	-2.44060329181302\\
22.1764061021959	-2.37280087748808\\
22.249910065434	-2.30499846316314\\
22.3234140286721	-2.23719604883821\\
22.3969179919103	-2.16939363451327\\
22.4704219551484	-2.10159122018834\\
22.5439259183865	-2.0337888058634\\
22.6174298816246	-1.96598639153846\\
22.6909338448627	-1.89818397721352\\
22.7644378081008	-1.83038156288859\\
22.8379417713389	-1.76257914856365\\
22.9114457345771	-1.69477673423872\\
22.9849496978152	-1.62697431991378\\
23.0584536610533	-1.55917190558885\\
23.1319576242914	-1.49136949126391\\
23.2054615875295	-1.42356707693898\\
23.2789655507676	-1.35576466261404\\
23.3524695140057	-1.2879622482891\\
23.4259734772439	-1.22015983396417\\
23.499477440482	-1.15235741963923\\
23.5729814037201	-1.0845550053143\\
23.6464853669582	-1.01675259098936\\
23.7199893301963	-0.948950176664422\\
23.7934932934344	-0.88114776233949\\
23.8669972566725	-0.813345348014551\\
23.9405012199107	-0.745542933689617\\
24.0140051831488	-0.677740519364681\\
24.0875091463869	-0.609938105039745\\
24.161013109625	-0.542135690714805\\
24.2345170728631	-0.474333276389871\\
24.3080210361012	-0.406530862064935\\
24.3815249993393	-0.338728447740001\\
24.4550289625775	-0.270926033415064\\
24.5285329258156	-0.203123619090126\\
24.6020368890537	-0.135321204765193\\
24.6755408522918	-0.0675187904402588\\
24.7490448155299	0.000283623884676842\\
24.822548778768	0.0680860382096178\\
24.8960527420061	0.135888452534552\\
24.9695567052442	0.203690866859491\\
25.0430606684824	0.271493281184421\\
25.1165646317205	0.33929569550936\\
25.1900685949586	0.407098109834294\\
25.2635725581967	0.474900524159231\\
25.3370765214348	0.542702938484171\\
25.4105804846729	0.610505352809101\\
25.484084447911	0.678307767134038\\
25.5575884111492	0.746110181458976\\
25.6310923743873	0.813912595783913\\
25.7045963376254	0.881715010108847\\
25.7781003008635	0.949517424433781\\
25.8516042641016	1.01731983875872\\
25.9251082273397	1.08512225308366\\
25.9986121905778	1.15292466740859\\
26.072116153816	1.22072708173353\\
26.1456201170541	1.28852949605846\\
26.2191240802922	1.3563319103834\\
26.2926280435303	1.42413432470833\\
26.3661320067684	1.49193673903327\\
26.4396359700065	1.55973915335821\\
26.5131399332446	1.62754156768314\\
26.5866438964828	1.69534398200808\\
26.6601478597209	1.76314639633301\\
26.733651822959	1.83094881065795\\
26.8071557861971	1.89875122498289\\
26.8806597494352	1.96655363930782\\
26.9541637126733	2.03435605363276\\
27.0276676759114	2.1021584679577\\
27.1011716391496	2.16996088228263\\
27.1746756023877	2.23776329660757\\
27.2481795656258	2.3055657109325\\
27.3216835288639	2.37336812525744\\
27.395187492102	2.44117053958237\\
27.4686914553401	2.50897295390731\\
27.5421954185782	2.57677536823225\\
27.6156993818163	2.64457778255718\\
27.6892033450545	2.71238019688212\\
27.7627073082926	2.78018261120705\\
27.8362112715307	2.84798502553199\\
27.9097152347688	2.91578743985693\\
27.9832191980069	2.98358985418186\\
28.056723161245	3.0513922685068\\
28.1302271244831	3.11919468283173\\
28.2037310877213	3.18699709715667\\
28.2772350509594	3.25479951148161\\
28.3507390141975	3.32260192580654\\
28.4242429774356	3.39040434013147\\
28.4977469406737	3.45820675445641\\
28.5712509039118	3.52600916878135\\
28.6447548671499	3.59381158310629\\
28.7182588303881	3.66161399743122\\
28.7917627936262	3.72941641175616\\
28.8652667568643	3.79721882608109\\
28.9387707201024	3.86502124040603\\
29.0122746833405	3.93282365473097\\
29.0857786465786	4.0006260690559\\
29.1592826098167	4.06842848338084\\
29.2327865730549	4.13623089770577\\
29.306290536293	4.2040333120307\\
29.3797944995311	4.27183572635565\\
29.4532984627692	4.33963814068058\\
29.5268024260073	4.40744055500552\\
29.6003063892454	4.47524296933045\\
29.6738103524835	4.54304538365538\\
29.7473143157217	4.61084779798033\\
29.8208182789598	4.67865021230526\\
29.8943222421979	4.7464526266302\\
29.967826205436	4.81425504095513\\
30.0413301686741	4.88205745528006\\
30.1148341319122	4.949859869605\\
30.1883380951503	5.01766228392994\\
30.2618420583885	5.08546469825488\\
30.3353460216266	5.15326711257981\\
30.4088499848647	5.22106952690475\\
30.4823539481028	5.28887194122969\\
30.5558579113409	5.35667435555462\\
30.629361874579	5.42447676987955\\
30.7028658378171	5.49227918420449\\
30.7763698010552	5.56008159852943\\
30.8498737642934	5.62788401285437\\
30.9233777275315	5.6956864271793\\
30.9968816907696	5.76348884150424\\
31.0703856540077	5.83129125582917\\
31.1438896172458	5.8990936701541\\
31.2173935804839	5.96689608447904\\
31.290897543722	6.03469849880398\\
31.3644015069602	6.10250091312892\\
31.4379054701983	6.17030332745385\\
31.5114094334364	6.23810574177878\\
31.5849133966745	6.30590815610372\\
31.6584173599126	6.37371057042866\\
31.7319213231507	6.4415129847536\\
31.8054252863888	6.50931539907853\\
31.878929249627	6.57711781340346\\
31.9524332128651	6.6449202277284\\
32.0259371761032	6.71272264205334\\
32.0994411393413	6.78052505637828\\
32.1729451025794	6.84832747070321\\
32.2464490658175	6.91612988502815\\
32.3199530290556	6.98393229935308\\
32.3934569922938	7.05173471367802\\
32.4669609555319	7.11953712800296\\
32.54046491877	7.18733954232789\\
32.6139688820081	7.25514195665282\\
32.6874728452462	7.32294437097776\\
32.7610966164245	7.39061638453617\\
32.8353383646031	7.45760951473863\\
32.9102463208618	7.52385689020427\\
32.9858129944674	7.58935188625075\\
33.0620308288155	7.65408795343305\\
33.1388922021862	7.71805861819839\\
33.2163894285062	7.7812574835336\\
33.2945147581174	7.84367822960481\\
33.3732603785519	7.90531461438945\\
33.4526184153135	7.96616047430039\\
33.5325809326644	8.02620972480233\\
33.6131399344196	8.08545636102029\\
33.6942873647462	8.14389445834\\
33.7760151089685	8.20151817300043\\
33.8583149943805	8.25832174267814\\
33.9411787910619	8.31429948706349\\
34.0245982127024	8.3694458084287\\
34.1085649174292	8.42375519218758\\
34.1930705086418	8.47722220744701\\
34.2781065358515	8.52984150755003\\
34.3636644955265	8.58160783061047\\
34.4497358319421	8.63251600003916\\
34.5363119380364	8.68256092506159\\
34.6233841562708	8.73173760122695\\
34.7109437794963	8.78004111090861\\
34.7989820518233	8.82746662379587\\
34.887490169498	8.87400939737694\\
34.9764592817825	8.91966477741326\\
35.0658804918396	8.96442819840486\\
35.1557448576228	9.00829518404696\\
35.2460433927704	9.05126134767753\\
35.3367670675043	9.09332239271604\\
35.4279068095325	9.13447411309301\\
35.5194535049567	9.17471239367071\\
35.6113979991837	9.21403321065462\\
35.7037310978407	9.25243263199579\\
35.7964435676948	9.2899068177841\\
35.8895261375763	9.32645202063219\\
35.9829694993057	9.36206458605024\\
36.0767643086247	9.39674095281137\\
36.1709011861306	9.43047765330782\\
36.265370718214	9.46327131389764\\
36.3601634580005	9.49511865524211\\
36.4552699262952	9.52601649263362\\
36.5506806125303	9.55596173631419\\
36.6463859757168	9.5849513917844\\
36.7423764453981	9.61298256010287\\
36.8386424226074	9.64005243817611\\
36.9351742808269	9.6661583190389\\
37.0319623669515	9.69129759212488\\
37.128997002253	9.71546774352771\\
37.226268483349	9.73866635625238\\
37.3237670831722	9.76089111045695\\
37.421483051944	9.78213978368452\\
37.5194066181489	9.80241025108548\\
37.617527989512	9.82170048562998\\
37.7158373539777	9.84000855831064\\
37.8143248806917	9.85733263833546\\
37.9129807209833	9.87367099331085\\
38.0117950093507	9.88902198941494\\
38.1107578644475	9.90338409156093\\
38.2098593900704	9.91675586355054\\
38.3090896761497	9.92913596821773\\
38.4084387997394	9.94052316756235\\
38.5078968260098	9.95091632287396\\
38.6074538092413	9.96031439484568\\
38.7070997938185	9.96871644367816\\
38.806824815226	9.9761216291735\\
38.9066189010448	9.98252921081934\\
39.0064720719493	9.98793854786284\\
39.1063743427058	9.9923490993748\\
39.2063157231704	9.99576042430375\\
39.3062862192884	9.99817218152005\\
39.4062758340934	9.99958412984998\\
39.5062745687074	9.99999612809989\\
39.6062724233401	9.99940813507028\\
39.7062593982894	9.99782020955999\\
39.8062254949412	9.99523251036022\\
39.9061607167691	9.99164529623875\\
40.0060550703342	9.987058925914\\
40.1058985662844	9.98147385801919\\
40.2056812203533	9.97489065105643\\
40.3053930543586	9.96730996334095\\
40.4050240972	9.9587325529352\\
40.5045643858564	9.94915927757307\\
40.6040039663817	9.93859109457413\\
40.7033328949007	9.92702906074785\\
40.8025412386035	9.91447433228801\\
40.9016190767382	9.90092816465696\\
41.0005565016037	9.8863919124602\\
41.0993436195399	9.87086702931082\\
41.1979705519174	9.85435506768421\\
41.296427436125	9.83685767876276\\
41.3947044265565	9.81837661227079\\
41.4927916955946	9.79891371629955\\
41.5906794345942	9.77847093712241\\
41.688357854863	9.75705031900026\\
41.7858171886404	9.73465400397706\\
41.8830476900741	9.71128423166564\\
41.9800396361952	9.68694333902377\\
42.0767833278897	9.66163376012042\\
42.1732690908691	9.63535802589238\\
42.2694872766376	9.60811876389121\\
42.3654282634567	9.57991869802038\\
42.4610824573077	9.55076064826299\\
42.556440292851	9.52064753039971\\
42.6514922343824	9.48958235571724\\
42.746228776787	9.45756823070716\\
42.8406404464895	9.42460835675528\\
42.9347178024017	9.39070602982154\\
43.0284514368663	9.35586464011039\\
43.121831976598	9.32008767173175\\
43.2148500836206	9.28337870235266\\
43.3074964562009	9.24574140283945\\
43.399761829779	9.20717953689071\\
43.4916369778942	9.16769696066091\\
43.5831127131085	9.12729762237476\\
43.6741798879244	9.08598556193244\\
43.7648293957004	9.04376491050555\\
43.8550521715613	9.00063989012406\\
43.9448391933046	8.95661481325406\\
44.034181482303	8.91169408236655\\
44.1230701044021	8.8658821894972\\
44.2114961708137	8.81918371579711\\
44.2994508390048	8.77160333107473\\
44.386925313582	8.72314579332889\\
44.4739108471707	8.67381594827298\\
44.56039874129	8.62361872885041\\
44.6463803472225	8.57255915474126\\
44.7318470668794	8.52064233186042\\
44.8167903536598	8.46787345184691\\
44.9012017133059	8.41425779154475\\
44.9850727047521	8.35980071247529\\
45.0683949409691	8.30450766030107\\
45.1511600898028	8.24838416428121\\
45.2333598748071	8.19143583671855\\
45.3149860760722	8.1336683723984\\
45.3960305310459	8.07508754801905\\
45.4764851353502	8.01569922161411\\
45.5563418435918	7.95550933196673\\
45.6355926701663	7.89452389801572\\
45.7142296900573	7.83274901825366\\
45.7922450396281	7.77019087011705\\
45.8696309174089	7.70685570936856\\
45.9463795848764	7.64274986947149\\
46.0224833672278	7.57787976095642\\
46.0979346541483	7.51225187078012\\
46.172725900572	7.44587276167694\\
46.2468496274366	7.37874907150247\\
46.3202984224313	7.31088751256977\\
46.3930649407377	7.24229487097821\\
46.4651419057647	7.17297800593477\\
46.5365221098757	7.1029438490682\\
46.6071984151099	7.03219940373584\\
46.6771637538957	6.96075174432324\\
46.7464111297574	6.88860801553681\\
46.8149336180152	6.81577543168932\\
46.8827243664774	6.74226127597845\\
46.9497765961256	6.66807289975852\\
47.0160836017927	6.59321772180531\\
47.0816387528335	6.51770322757428\\
47.1464354937873	6.44153696845186\\
47.2104673450342	6.36472656100054\\
47.2737279034424	6.28727968619705\\
47.3362108430088	6.20920408866431\\
47.3979099154914	6.13050757589702\\
47.4588189510344	6.05119801748089\\
47.5189318587851	5.97128334430565\\
47.5782426275027	5.89077154777204\\
47.6367453261598	5.80967067899261\\
47.6944341045353	5.72798884798666\\
47.7513031937995	5.64573422286921\\
47.8073469070907	5.56291502903425\\
47.8625596400844	5.47953954833212\\
47.9169358715533	5.39561611824143\\
47.9704701639195	5.31115313103525\\
48.0231571637985	5.22615903294191\\
48.0749916025341	5.14064232330039\\
48.1259682967256	5.05461155371041\\
48.1760821487462	4.9680753271772\\
48.2253281472523	4.88104229725134\\
48.2737013676853	4.79352116716326\\
48.3211969727632	4.70552068895306\\
48.3678102129653	4.61704966259522\\
48.4135364270063	4.52811693511865\\
48.4583710423029	4.43873139972198\\
48.502309575431	4.34890199488427\\
48.5453476325738	4.25863770347115\\
48.5874809099616	4.16794755183653\\
48.6287051943016	4.07684060892\\
48.6690163631999	3.98532598533994\\
48.7084103855731	3.89341283248244\\
48.7468833220518	3.80111034158621\\
48.7844313253744	3.70842774282339\\
48.8210506407718	3.61537430437663\\
48.8567376063431	3.52195933151224\\
48.8914886534215	3.42819216564965\\
48.9253003069311	3.33408218342732\\
48.9581691857349	3.23963879576504\\
48.9900920029722	3.14487144692287\\
49.0210655663881	3.04978961355673\\
49.0510867786519	2.9544028037707\\
49.0801526376675	2.8587205561663\\
49.1082602368731	2.76275243888855\\
49.1354067655324	2.66650804866919\\
49.1615895090149	2.56999700986704\\
49.1868058490683	2.47322897350556\\
49.2110532640795	2.37621361630776\\
49.2343293293272	2.27896063972848\\
49.2566317172243	2.18147976898438\\
49.2779581975506	2.08378075208126\\
49.2983066376759	1.98587335883941\\
49.3176750027729	1.88776737991657\\
49.3360613560215	1.78947262582887\\
49.3534638588016	1.69099892596982\\
49.3698807708774	1.59235612762731\\
49.3853104505714	1.49355409499901\\
49.3997513549285	1.39460270820584\\
49.4132020398703	1.29551186230401\\
49.4256611603395	1.19629146629554\\
49.4371274704344	1.09695144213734\\
49.4475998235336	0.99750172374905\\
49.4570771724105	0.897952256019646\\
49.465558569338	0.798312993812917\\
49.4730431661837	0.698593900972085\\
49.479530214494	0.598804949323295\\
49.4850190655695	0.498956117678578\\
49.4895091705297	0.399057390837896\\
49.4930000803678	0.299118758590676\\
49.4954914459958	0.199150214716862\\
49.4974746830583	3.5527136788005e-15\\
};
\addlegendentry{\tikzmatlabfontsscale $\text{Dubins (}\alpha_{\max}\text{ = }\infty\text{ )}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
6.46507007387442e-07	-0.0977513397633726\\
1.01317947474588e-05	-0.195502678941164\\
5.01816519175025e-05	-0.293254009612086\\
0.000155060651557543	-0.391005289982447\\
0.000369900316933208	-0.488756385803339\\
0.000749027005605529	-0.586506974283327\\
0.00135428913788327	-0.68425641154377\\
0.00225338320532903	-0.782003570171427\\
0.00351817785582831	-0.87974665793318\\
0.00522303532804225	-0.977483032231138\\
0.00744312965334237	-1.07520902739197\\
0.0102527613901081	-1.17291981339912\\
0.013723669208436	-1.2706093051848\\
0.0179233393753828	-1.36827014109341\\
0.0229133150408739	-1.46589374760138\\
0.0287475080989802	-1.56347050482461\\
0.0354705171771492	-1.66099002376207\\
0.0431159558451468	-1.75844154161872\\
0.0517047952833968	-1.85581443593553\\
0.0614875081451238	-1.95545168155365\\
0.072267249902394	-2.05498599399387\\
0.0840429400712728	-2.15440739665118\\
0.0968133983411053	-2.25370592423784\\
0.110577344692823	-2.35287162378222\\
0.125333399527242	-2.45189455562644\\
0.141080083803349	-2.55076479442259\\
0.157815819186542	-2.64947243012766\\
0.175538928206837	-2.74800756899677\\
0.194247634427008	-2.84636033457491\\
0.213940062620636	-2.94452086868684\\
0.234614238960072	-3.04247933242523\\
0.256268091214286	-3.14022590713684\\
0.278899448956558	-3.23775079540667\\
0.302506043782044	-3.33504422203995\\
0.327085509535127	-3.43209643504199\\
0.352635382546596	-3.52889770659561\\
0.37915310188058	-3.62543833403621\\
0.406636009591241	-3.72170864082427\\
0.435081350989188	-3.81769897751529\\
0.464486274917584	-3.91339972272694\\
0.494847834037927	-4.00880128410349\\
0.526162985125469	-4.10389409927721\\
0.558428589374249	-4.19866863682692\\
0.591641412711711	-4.29311539723328\\
0.625798126122844	-4.38722491383096\\
0.660895305983876	-4.48098775375757\\
0.696929434405436	-4.57439451889907\\
0.733896899585146	-4.6674358468318\\
0.771793996169655	-4.76010241176093\\
0.810616925626034	-4.85238492545516\\
0.850361796622508	-4.94427413817773\\
0.891024625418505	-5.03576083961356\\
0.932601336263948	-5.12683585979239\\
0.975087761807788	-5.21749007000796\\
1.0184796435157	-5.30771438373296\\
1.06277263209694	-5.39749975752982\\
1.10796228794027	-5.48683719195718\\
1.15404408155896	-5.57571773247187\\
1.20101339404481	-5.66413247032653\\
1.24886551753109	-5.75207254346246\\
1.29759565566442	-5.83952913739801\\
1.34719892408555	-5.92649348611196\\
1.39767035091892	-6.01295687292224\\
1.44900487727099	-6.0989106313596\\
1.50119735773733	-6.1843461460363\\
1.55424256091834	-6.26925485350959\\
1.60813516994361	-6.35362824314015\\
1.66286978300488	-6.43745785794503\\
1.71844091389741	-6.52073529544538\\
1.77484299256995	-6.60345220850865\\
1.83207036568299	-6.68560030618523\\
1.89011729717544	-6.76717135453948\\
1.94897796883955	-6.84815717747504\\
2.00864648090411	-6.92854965755435\\
2.06911685262578	-7.00834073681227\\
2.13038302288856	-7.08752241756377\\
2.19243885081133	-7.16608676320554\\
2.25527811636332	-7.24402589901154\\
2.31889452098765	-7.32133201292224\\
2.38328168823255	-7.39799735632771\\
2.44843316439056	-7.47401424484422\\
2.51434241914539	-7.54937505908454\\
2.58100284622643	-7.6240722454216\\
2.64840776407097	-7.69809831674564\\
2.7165504164939	-7.77144585321462\\
2.78542397336487	-7.84410750299799\\
2.85502153129293	-7.91607598301356\\
2.92533611431845	-7.98734407965748\\
2.99636067461235	-8.05790464952733\\
3.06808809318255	-8.12775062013807\\
3.14051118058746	-8.19687499063098\\
3.21362267765667	-8.26527083247534\\
3.28741525621853	-8.33293129016291\\
3.36188151983465	-8.39984958189511\\
3.43701400454129	-8.46601900026271\\
3.51280517959751	-8.53143291291819\\
3.58924744823994	-8.5960847632405\\
3.6663331484443	-8.65996807099224\\
3.74405455369334	-8.7230764329692\\
3.82240387375128	-8.78540352364219\\
3.90137325544469	-8.84694309579102\\
3.98095478344959	-8.90768898113073\\
4.06114048108488	-8.96763509092981\\
4.14192231111179	-9.02677541662051\\
4.22329217653957	-9.08510403040111\\
4.30524192143697	-9.14261508583006\\
4.38776333174982	-9.19930281841197\\
4.4708481361243	-9.25516154617545\\
4.55448800673601	-9.3101856702426\\
4.63867456012471	-9.36436967539017\\
4.72339935803458	-9.41770813060245\\
4.80865390826005	-9.47019568961555\\
4.89442966549697	-9.52182709145331\\
4.98071803219915	-9.57259716095464\\
5.06751035944011	-9.62250080929221\\
5.15479794777996	-9.67153303448251\\
5.24257204813742	-9.71968892188726\\
5.33082386266672	-9.76696364470597\\
5.41954454563946	-9.81335246445978\\
5.50872520433122	-9.85885073146638\\
5.59835689991294	-9.90345388530607\\
5.68843064834683	-9.94715745527889\\
5.77893742128691	-9.98995706085268\\
5.86986814698394	-10.0318484121022\\
5.96121371119469	-10.0728273101391\\
6.05296495809549	-10.1128896475329\\
6.14511269119995	-10.1520314087223\\
6.23764767428077	-10.1902486704182\\
6.33056063229546	-10.2275376019966\\
6.42384225231605	-10.2638944658827\\
6.51748318446255	-10.2993156179255\\
6.6114740428401	-10.3337975077628\\
6.7058054064797	-10.3673366791776\\
6.80046782028262	-10.3999297704441\\
6.89545179596798	-10.4315735146648\\
6.99074781302388	-10.4622647400978\\
7.0863463196616	-10.4920003704752\\
7.18223773377308	-10.5207774253106\\
7.27841244389126	-10.5485930201988\\
7.37486081015359	-10.5754443671041\\
7.47157316526813	-10.6013287746403\\
7.56853981548263	-10.6262436483401\\
7.66575104155611	-10.6501864909155\\
7.76319709973307	-10.6731549025078\\
7.86086822272011	-10.6951465809283\\
7.95875462066496	-10.716159321889\\
8.05684648213775	-10.7361910192236\\
8.15513397511439	-10.7552396650985\\
8.25360724796211	-10.7733033502142\\
8.35225643042689	-10.7903802639966\\
8.45107163462281	-10.8064686947783\\
8.55004295602309	-10.8215670299707\\
8.64916047445293	-10.8356737562249\\
8.74841425508374	-10.848787459584\\
8.84779434942903	-10.8609068256245\\
8.94729079634148	-10.8720306395881\\
9.04689362301148	-10.8821577865036\\
9.14659284596663	-10.8912872512984\\
9.24637847207248	-10.8994181189005\\
9.34624049953415	-10.9065495743302\\
9.44616891889883	-10.9126809027815\\
9.54615371405905	-10.9178114896941\\
9.64618486325667	-10.9219408208147\\
9.74625234008733	-10.9250684822489\\
9.84634611450544	-10.9271941605023\\
9.94645615382954	-10.9283176425122\\
10.0465724237479	-10.9284388156688\\
10.1466848893243	-10.9275576678267\\
10.2467835160037	-10.9256742873056\\
10.3468582706185	-10.9227888628822\\
10.4468991223934	-10.9189016837708\\
10.5468960439517	-10.9140131395941\\
10.6468390123197	-10.9081237203449\\
10.7467180099317	-10.9012340163363\\
10.8465230256338	-10.8933447181426\\
10.9462440556879	-10.8844566165305\\
11.0458711047735	-10.8745706023796\\
11.1453941869904	-10.8636876665929\\
11.2448033268594	-10.8518088999978\\
11.3440885603216	-10.8389354932365\\
11.4432399357382	-10.825068736647\\
11.5422475148868	-10.8102100201335\\
11.6411013739584	-10.7943608330269\\
11.7397916045519	-10.7775227639361\\
11.8383083146669	-10.7596975005882\\
11.9366416296955	-10.7408868296597\\
12.0347816934122	-10.7210926365971\\
12.1327186689613	-10.7003169054284\\
12.2304427398434	-10.6785617185637\\
12.3279441108992	-10.6558292565867\\
12.4252130092912	-10.6321217980363\\
12.5222396854831	-10.607441719178\\
12.6190144142174	-10.5817914937656\\
12.7155274954899	-10.5551736927937\\
12.8117692555222	-10.5275909842395\\
12.9077300477311	-10.4990461327958\\
13.0034002536956	-10.4695419995936\\
13.098770284121	-10.4390815419155\\
13.1938305797999	-10.4076678128989\\
13.2885716125708	-10.3753039612307\\
13.3829838862726	-10.341993230831\\
13.4770579376967	-10.3077389605283\\
13.5707843375353	-10.2725445837249\\
13.6641536913271	-10.2364136280523\\
13.7571566403981	-10.1993497150183\\
13.8497838628004	-10.1613565596434\\
13.942026074246	-10.1224379700889\\
14.0338740290379	-10.0825978472747\\
14.1253185209963	-10.0418401844887\\
14.2163503843817	-10.0001690669867\\
14.3069604948137	-9.95758867158218\\
14.3971397701852	-9.9141032662284\\
14.4868791715728	-9.86971720959025\\
14.5761697041433	-9.82443495060743\\
14.6650024180544	-9.77826102804853\\
14.7533684093528	-9.73120007005612\\
14.8412588208656	-9.6832567936828\\
14.9286648430889	-9.63443600441847\\
15.0155777150706	-9.58474259570858\\
15.101988725288	-9.53418154846374\\
15.187889212522	-9.48275793056037\\
15.2732705667242	-9.43047689633282\\
15.3581242298805	-9.37734368605666\\
15.4424416968689	-9.3233636254235\\
15.5262145163117	-9.26854212500714\\
15.6094342914229	-9.21288467972126\\
15.6920926808495	-9.15639686826867\\
15.7741813995079	-9.09908435258211\\
15.8556922194141	-9.04095287725674\\
15.9366169705089	-8.98200826897439\\
16.0169475414758	-8.92225643591947\\
16.0966758805552	-8.86170336718682\\
16.1757939963506	-8.80035513218138\\
16.2542939586301	-8.73821788000989\\
16.3321678991208	-8.67529783886445\\
16.4094080122981	-8.61160131539834\\
16.4860065561673	-8.54713469409385\\
16.5619558530403	-8.48190443662237\\
16.6354777599579	-8.41748566674502\\
16.7083723603896	-8.35235788243246\\
16.7806474542279	-8.28654324705172\\
16.8523198799418	-8.22007276680246\\
16.9234146725854	-8.15298477341853\\
16.993964129225	-8.08532348271352\\
17.0640067853452	-8.01713763137933\\
17.1335863095744	-7.94847919028761\\
17.2027503268614	-7.87940214884224\\
17.2715491821532	-7.80996136180435\\
17.3400346577574	-7.74021144756078\\
17.4082586580129	-7.6702057251154\\
17.4762718747175	-7.5999951762104\\
17.5441224460052	-7.52962741896918\\
17.6118546200735	-7.45914568030576\\
17.6795074333149	-7.3885877560625\\
17.7471134099966	-7.31798495039176\\
17.8146972876143	-7.24736098925166\\
17.8822747683794	-7.17673090699639\\
17.951284432306	-7.104602988371\\
18.0202940962326	-7.03247506974562\\
18.0893037601592	-6.96034715112024\\
18.1583134240859	-6.88821923249486\\
18.2273230880125	-6.81609131386947\\
18.2963327519391	-6.74396339524409\\
18.3653424158657	-6.67183547661871\\
18.4343520797923	-6.59970755799333\\
18.5033617437189	-6.52757963936795\\
18.5723714076455	-6.45545172074256\\
18.6413810715722	-6.38332380211718\\
18.7103907354988	-6.3111958834918\\
18.7794003994254	-6.23906796486642\\
18.848410063352	-6.16694004624104\\
18.9174197272786	-6.09481212761565\\
18.9864293912052	-6.02268420899027\\
19.0554390551318	-5.95055629036489\\
19.1244487190585	-5.87842837173951\\
19.1934583829851	-5.80630045311413\\
19.2624680469117	-5.73417253448874\\
19.3314777108383	-5.66204461586336\\
19.4004873747649	-5.58991669723798\\
19.4694970386915	-5.5177887786126\\
19.5385067026182	-5.44566085998722\\
19.6075163665448	-5.37353294136183\\
19.6765260304714	-5.30140502273645\\
19.745535694398	-5.22927710411107\\
19.8145453583246	-5.15714918548569\\
19.8835550222512	-5.08502126686031\\
19.9525646861778	-5.01289334823493\\
20.0215743501045	-4.94076542960954\\
20.0905840140311	-4.86863751098416\\
20.1595936779577	-4.79650959235878\\
20.2286033418843	-4.7243816737334\\
20.2976130058109	-4.65225375510802\\
20.3666226697375	-4.58012583648263\\
20.4356323336641	-4.50799791785725\\
20.5046419975908	-4.43586999923187\\
20.5736516615174	-4.36374208060649\\
20.642661325444	-4.29161416198111\\
20.7116709893706	-4.21948624335572\\
20.7806806532972	-4.14735832473034\\
20.8496903172238	-4.07523040610496\\
20.9186999811505	-4.00310248747958\\
20.9877096450771	-3.93097456885419\\
21.0567193090037	-3.85884665022881\\
21.1257289729303	-3.78671873160343\\
21.1947386368569	-3.71459081297805\\
21.2637483007835	-3.64246289435267\\
21.3327579647101	-3.57033497572728\\
21.4017676286368	-3.4982070571019\\
21.4707772925634	-3.42607913847652\\
21.53978695649	-3.35395121985114\\
21.6087966204166	-3.28182330122576\\
21.6778062843432	-3.20969538260037\\
21.7468159482698	-3.13756746397499\\
21.8158256121964	-3.06543954534961\\
21.8848352761231	-2.99331162672423\\
21.9538449400497	-2.92118370809885\\
22.0228546039763	-2.84905578947347\\
22.0918642679029	-2.77692787084808\\
22.1608739318295	-2.7047999522227\\
22.2298835957561	-2.63267203359732\\
22.2988932596828	-2.56054411497194\\
22.3679029236094	-2.48841619634655\\
22.436912587536	-2.41628827772117\\
22.5059222514626	-2.34416035909579\\
22.5749319153892	-2.27203244047041\\
22.6439415793158	-2.19990452184503\\
22.7129512432424	-2.12777660321964\\
22.7819609071691	-2.05564868459426\\
22.8509705710957	-1.98352076596888\\
22.9199802350223	-1.9113928473435\\
22.9889898989489	-1.83926492871812\\
23.0579995628755	-1.76713701009273\\
23.1270092268021	-1.69500909146735\\
23.1960188907287	-1.62288117284197\\
23.2650285546554	-1.55075325421659\\
23.334038218582	-1.47862533559121\\
23.4030478825086	-1.40649741696582\\
23.4720575464352	-1.33436949834044\\
23.5410672103618	-1.26224157971506\\
23.6100768742884	-1.19011366108968\\
23.679086538215	-1.1179857424643\\
23.7480962021417	-1.04585782383891\\
23.8171058660683	-0.97372990521353\\
23.8861155299949	-0.901601986588148\\
23.9551251939215	-0.829474067962764\\
24.0241348578481	-0.75734614933738\\
24.0931445217747	-0.685218230711998\\
24.1621541857014	-0.613090312086614\\
24.231163849628	-0.54096239346123\\
24.3001735135546	-0.468834474835848\\
24.3691831774812	-0.396706556210464\\
24.4381928414078	-0.324578637585081\\
24.5072025053344	-0.252450718959697\\
24.5762121692611	-0.180322800334315\\
24.6452218331877	-0.108194881708931\\
24.7142314971143	-0.0360669630835471\\
24.7832411610409	0.036060955541835\\
24.8522508249675	0.108188874167219\\
24.9212604888941	0.180316792792603\\
24.9902701528208	0.252444711417985\\
25.0592798167474	0.324572630043368\\
25.128289480674	0.396700548668752\\
25.1972991446006	0.468828467294134\\
25.2663088085272	0.540956385919518\\
25.3353184724538	0.613084304544902\\
25.4043281363805	0.685212223170284\\
25.4733378003071	0.757340141795668\\
25.5423474642337	0.829468060421052\\
25.6113571281603	0.901595979046434\\
25.6803667920869	0.973723897671817\\
25.7493764560135	1.0458518162972\\
25.8183861199402	1.11797973492258\\
25.8873957838668	1.19010765354797\\
25.9564054477934	1.26223557217335\\
26.02541511172	1.33436349079873\\
26.0944247756466	1.40649140942412\\
26.1634344395732	1.4786193280495\\
26.2324441034998	1.55074724667488\\
26.3014537674265	1.62287516530027\\
26.3704634313531	1.69500308392565\\
26.4394730952797	1.76713100255103\\
26.5084827592063	1.83925892117642\\
26.5774924231329	1.9113868398018\\
26.6465020870595	1.98351475842718\\
26.7155117509862	2.05564267705257\\
26.7845214149128	2.12777059567795\\
26.8535310788394	2.19989851430333\\
26.922540742766	2.27202643292872\\
26.9915504066926	2.3441543515541\\
27.0605600706192	2.41628227017948\\
27.1295697345459	2.48841018880487\\
27.1985793984725	2.56053810743025\\
27.2675890623991	2.63266602605563\\
27.3365987263257	2.70479394468102\\
27.4056083902523	2.7769218633064\\
27.4746180541789	2.84904978193178\\
27.5436277181056	2.92117770055717\\
27.6126373820322	2.99330561918255\\
27.6816470459588	3.06543353780793\\
27.7506567098854	3.13756145643332\\
27.819666373812	3.2096893750587\\
27.8886760377386	3.28181729368408\\
27.9576857016652	3.35394521230947\\
28.0266953655919	3.42607313093485\\
28.0957050295185	3.49820104956023\\
28.1647146934451	3.57032896818562\\
28.2337243573717	3.642456886811\\
28.3027340212983	3.71458480543638\\
28.3717436852249	3.78671272406176\\
28.4407533491516	3.85884064268715\\
28.5097630130782	3.93096856131253\\
28.5787726770048	4.00309647993791\\
28.6477823409314	4.0752243985633\\
28.716792004858	4.14735231718868\\
28.7858016687846	4.21948023581406\\
28.8548113327113	4.29160815443945\\
28.9238209966379	4.36373607306483\\
28.9928306605645	4.43586399169021\\
29.0618403244911	4.5079919103156\\
29.1308499884177	4.58011982894098\\
29.1998596523443	4.65224774756636\\
29.268869316271	4.72437566619175\\
29.3378789801976	4.79650358481713\\
29.4068886441242	4.86863150344251\\
29.4758983080508	4.9407594220679\\
29.5449079719774	5.01288734069328\\
29.613917635904	5.08501525931866\\
29.6829272998307	5.15714317794404\\
29.7519369637573	5.22927109656943\\
29.8209466276839	5.30139901519481\\
29.8899562916105	5.3735269338202\\
29.9589659555371	5.44565485244558\\
30.0279756194637	5.51778277107096\\
30.0969852833904	5.58991068969634\\
30.165994947317	5.66203860832173\\
30.2350046112436	5.73416652694711\\
30.3040142751702	5.8062944455725\\
30.3730239390968	5.87842236419788\\
30.4420336030234	5.95055028282326\\
30.51104326695	6.02267820144864\\
30.5800529308767	6.09480612007403\\
30.6490625948033	6.16693403869941\\
30.7180722587299	6.2390619573248\\
30.7870819226565	6.31118987595018\\
30.8560915865831	6.38331779457556\\
30.9251012505097	6.45544571320094\\
30.9941109144364	6.52757363182633\\
31.063120578363	6.59970155045171\\
31.1321302422896	6.6718294690771\\
31.2011399062162	6.74395738770248\\
31.2701495701428	6.81608530632786\\
31.3391592340694	6.88821322495324\\
31.4081688979961	6.96034114357863\\
31.4771785619227	7.03246906220401\\
31.5461882258493	7.1045969808294\\
31.6151978897759	7.17672489945478\\
31.6827753686785	7.24735498349191\\
31.7503592336648	7.31797895672008\\
31.8179651772938	7.38858179404241\\
31.8856179286454	7.45913977763191\\
31.953350004832	7.52962161036712\\
32.0212004363796	7.59998950236362\\
32.0892134669312	7.67020023161617\\
32.1574372313965	7.74020618387812\\
32.2259224196896	7.80995638025902\\
32.2947209356057	7.87939750357691\\
32.3638845622356	7.94847493621869\\
32.4334636466112	8.01713382311683\\
32.5035058170275	8.08532017343566\\
32.5740547466679	8.152982013689\\
32.6451489767153	8.22007060332046\\
32.7168208109998	8.2865417213277\\
32.7890952923198	8.35235702938576\\
32.861989267777	8.41748551322378\\
32.9355105466921	8.48190499985023\\
33.011459846723	8.54713526000654\\
33.0880583938035	8.61160188393233\\
33.1652985102445	8.67529840995545\\
33.2431724540505	8.73821845359282\\
33.3216724196958	8.8003557081904\\
33.4007905389065	8.8617039455553\\
33.4805188814499	8.92225701658006\\
33.5608494559283	8.98200885185901\\
33.6417742105809	9.04095346229657\\
33.7232850340907	9.09908493970763\\
33.805373756397	9.15639745740968\\
33.888032149515	9.21288527080688\\
33.9712519283598	9.26854271796582\\
34.0550247515776	9.32336422018304\\
34.1393422223812	9.37734428254423\\
34.2241958893919	9.43047749447497\\
34.3095772474864	9.48275853028304\\
34.3954777386496	9.53418214969228\\
34.4818887528323	9.58474319836776\\
34.5688016288137	9.63443660843248\\
34.6562076550705	9.68325739897532\\
34.7440980706493	9.73120067655026\\
34.8324640660449	9.77826163566691\\
34.9212967840835	9.82443555927214\\
35.0105873208105	9.86971781922291\\
35.1003267263825	9.91410387675016\\
35.190506005965	9.95758928291372\\
35.2811161206336	10.0001696790483\\
35.3721479882801	10.0418407972001\\
35.4635924845227	10.0825984605553\\
35.5554404436207	10.1224385838578\\
35.6476826593934	10.1613571738192\\
35.7403098861422	10.1993503295192\\
35.8333128395782	10.2364142427963\\
35.9266821977522	10.2725451986296\\
36.020408601989	10.307739575511\\
36.114482657826	10.3419938458085\\
36.2088949359542	10.3753045761198\\
36.3036359731639	10.407668427616\\
36.3986962732927	10.4390821563767\\
36.4940663081777	10.469542613715\\
36.5897365186105	10.4990467464931\\
36.685697315295	10.5275915974281\\
36.7819390798091	10.5551743053889\\
36.8784521655682	10.5817921056827\\
36.9752268987928	10.6074423303319\\
37.0722535794773	10.6321224083419\\
37.1695224823629	10.6558298659587\\
37.2670238579123	10.6785623269168\\
37.3647479332866	10.7003175126772\\
37.4626849133252	10.721093242656\\
37.5608249815274	10.7408874344431\\
37.6591583010364	10.7596981040106\\
37.7576750156253	10.7775233659118\\
37.8563652506849	10.7943614334704\\
37.9552191142137	10.8102106189591\\
38.0542266978093	10.8250693337691\\
38.1533780776612	10.8389360885696\\
38.252663315546	10.8518094934564\\
38.3520724598235	10.8636882580917\\
38.4515955464336	10.8745711918332\\
38.5512225998958	10.8844572038538\\
38.6509436343086	10.8933453032505\\
38.7507486543503	10.901234599144\\
38.8506276562815	10.9081243007677\\
38.9505706289471	10.9140137175473\\
39.05056755478	10.9189022591701\\
39.1506084108054	10.9227894356435\\
39.2506831696452	10.925674857345\\
39.350781800523	10.9275582350604\\
39.4508942702698	10.9284393800137\\
39.5510105443294	10.928318203885\\
39.6511205877643	10.9271947188202\\
39.7512143662616	10.9250690374294\\
39.8512818471385	10.9219413727757\\
39.9513130003482	10.9178120383538\\
40.0512977994851	10.9126814480585\\
40.1512262227899	10.9065501161433\\
40.2510882541539	10.8994186571692\\
40.3508738841229	10.8912877859423\\
40.450573110901	10.8821583174429\\
40.5501759413525	10.8720311667435\\
40.6496723920038	10.860907348917\\
40.749052490044	10.8487879789353\\
40.8483062743246	10.835674271557\\
40.947423796358	10.8215675412061\\
41.0463951213144	10.8064692018402\\
41.1452103290178	10.7903807668086\\
41.2438595149403	10.7733038487005\\
41.3423327911947	10.7552401591839\\
41.4406202875259	10.7361915088335\\
41.5387121523	10.7161598069494\\
41.6365985534918	10.6951470613658\\
41.7342696796701	10.6731553782496\\
41.8317157409817	10.6501869618896\\
41.928926970132	10.6262441144749\\
42.0258936233644	10.6013292358651\\
42.1226059814368	10.5754448233489\\
42.2190543505959	10.5485934713942\\
42.3152290635485	10.5207778713881\\
42.4111204804312	10.4920008113668\\
42.5067189897757	10.4622651757365\\
42.602015009473	10.4315739449841\\
42.6969989877332	10.3999301953786\\
42.7916614040434	10.3673370986625\\
42.8859927701218	10.3337979217342\\
42.9799836308684	10.2993160263203\\
43.0736245653134	10.2638948686387\\
43.1669061875608	10.2275379990523\\
43.2598191477297	10.1902490617131\\
43.3523541328911	10.1520317941968\\
43.4445018680015	10.1128900271283\\
43.5362531168328	10.0728276837976\\
43.6275986828974	10.0318487797668\\
43.7185294103709	9.98995742246747\\
43.809036185009	9.94715781078889\\
43.8991099350616	9.90345423465725\\
43.9887416321818	9.85885107460569\\
44.0779222923309	9.81335280133517\\
44.166642976679	9.76696397526638\\
44.2548947925008	9.71968924608266\\
44.3426688940669	9.6715333522639\\
44.4299564835309	9.62250112061163\\
44.5167488118106	9.5725974657652\\
44.6030371794652	9.52182738970915\\
44.6888129375674	9.47019598127191\\
44.7740674885704	9.41770841561568\\
44.8587922871691	9.36436995371769\\
44.9429788411572	9.31018594184295\\
45.0266187122781	9.25516181100831\\
45.1097035170709	9.19930307643813\\
45.1922249277104	9.14261533701147\\
45.274174672842	9.08510427470089\\
45.3555445384109	9.02677565400292\\
45.4363263684852	8.96763532136031\\
45.5165120660735	8.90768920457595\\
45.5960935939362	8.8469433122188\\
45.6750629753917	8.78540373302157\\
45.7534122951153	8.72307663527044\\
45.831133699933	8.65996826618683\\
45.9082193996084	8.59608495130116\\
45.9846616676238	8.53143309381889\\
46.0604528419541	8.46601917397867\\
46.1355853258355	8.39984974840283\\
46.2100515885266	8.33293144944013\\
46.283844166063	8.26527098450109\\
46.3569556620059	8.19687513538561\\
46.429378748183	8.12775075760319\\
46.5011061654236	8.05790477968587\\
46.5721307242856	7.98734420249367\\
46.6424453057764	7.91607609851296\\
46.7120428620666	7.84410761114749\\
46.780916417196	7.77144595400245\\
46.8490590677734	7.69809841016134\\
46.916463983668	7.62407233145609\\
46.9831244086943	7.54937513773008\\
47.0490336612893	7.47401431609443\\
47.1141851351821	7.39799742017757\\
47.178572300056	7.32133206936813\\
47.2421887022032	7.24402594805119\\
47.3050279651719	7.16608680483808\\
47.3670837904046	7.0875224517897\\
47.4283499578706	7.00834076363351\\
47.4888203266884	6.9285496769742\\
47.5484888357418	6.84815718949822\\
47.6073495042873	6.7671713591721\\
47.6653964325535	6.68560030343483\\
47.7226238023325	6.60345219838417\\
47.779025877563	6.5207352779572\\
47.8345970049055	6.43745783310493\\
47.8893316143085	6.35362821096137\\
47.9432242195673	6.26925481400679\\
47.9962694188734	6.18434609922555\\
48.0484618953565	6.09891057725844\\
48.099796417617	6.01295681154962\\
48.1502678402503	5.9264934174883\\
48.1998711043629	5.83952906154516\\
48.2486012380793	5.75207246040372\\
48.2964533570403	5.66413238008664\\
48.3434226648926	5.57571763507703\\
48.3895044537695	5.48683708743505\\
48.4346941047628	5.39749964590949\\
48.478987088386	5.30771426504497\\
48.522378965028	5.21748994428434\\
48.5648653853982	5.12683572706658\\
48.6064420909624	5.03576069992048\\
48.6471049143697	4.94427399155376\\
48.6868497798703	4.85238477193811\\
48.7256727037238	4.76010225139007\\
48.7635697945987	4.66743567964788\\
48.8005372539623	4.57439434494424\\
48.8365713764615	4.48098757307548\\
48.8716685502944	4.38722472646669\\
48.9058252575716	4.29311520323336\\
48.93903807467	4.19866843623933\\
48.9713036725748	4.10389389215137\\
49.0026188172137	4.00880107049024\\
49.0329803697813	3.9133995026786\\
49.0623852870532	3.81769875108559\\
49.0908306216913	3.72170840806839\\
49.1183135225392	3.62543809501075\\
49.144831234908	3.52889746135859\\
49.1703811008523	3.43209618365287\\
49.1949605594368	3.3350439645596\\
49.2185671469927	3.23775053189738\\
49.2411984973649	3.14022563766231\\
49.2628523421493	3.04247905705057\\
49.2835265109196	2.94452058747856\\
49.3032189314454	2.84636004760092\\
49.3219276298996	2.74800727632638\\
49.3396507310564	2.64947213183154\\
49.3563864584793	2.55076449057282\\
49.3721331346989	2.45189424629647\\
49.3868891813814	2.35287130904687\\
49.4006531194863	2.25370560417327\\
49.4134235694152	2.15440707133494\\
49.4251992511499	2.05498566350485\\
49.4359789843803	1.95545134597207\\
49.4457616886233	1.85581409534297\\
49.4543506119612	1.75844120417482\\
49.4619969857992	1.66098975970786\\
49.4687209024866	1.56347030337212\\
49.4745559637757	1.46589359809866\\
49.479546758142	1.36827003347969\\
49.483747189005	1.27060923032626\\
49.4872187927261	1.17291976330881\\
49.4900290504733	1.07520899534283\\
49.4922496975092	0.977483012774925\\
49.4939550326739	0.879746646841443\\
49.4952202299678	0.782003564316316\\
49.4961196532819	0.684256408737905\\
49.4967251745967	0.586506973097659\\
49.4971044954134	0.488756385381048\\
49.4973194708367	0.391005289864932\\
49.4974244355821	0.293254009589923\\
49.4974645312028	0.1955026789391\\
49.4974740339741	0.0977513397633381\\
49.4974746830583	3.5527136788005e-15\\
};
\addlegendentry{\tikzmatlabfontsscale $\alpha_{\max}\text{ = 0.5}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1.63363785464499e-07	-0.0977513397679299\\
2.5886033619138e-06	-0.19550267949746\\
1.29682171886858e-05	-0.293254018653201\\
4.05472320126887e-05	-0.391005354306292\\
9.791423466321e-05	-0.48875667665287\\
0.000200792397689609	-0.586507961024034\\
0.000367830489040988	-0.684259155713898\\
0.000620393848074663	-0.782010165187013\\
0.000982355299932847	-0.879760828445294\\
0.00147988596835558	-0.977510892538055\\
0.00214124593406229	-1.07525998138659\\
0.00299657467290515	-1.17300756026714\\
0.00407768119612106	-1.27075289645306\\
0.00541783380526217	-1.36849501665849\\
0.00705154936787922	-1.46623266205205\\
0.0090143820176779	-1.56396424171992\\
0.0113427111856641	-1.66168778555307\\
0.0140735288773955	-1.75940089761324\\
0.0172442261263929	-1.85710071109704\\
0.0208923785755141	-1.95478384606582\\
0.0250555311665184	-2.05244637114228\\
0.0297709819532439	-2.15008377039134\\
0.0350755650951653	-2.24769091660333\\
0.0410054331349812	-2.34526205218153\\
0.0475958387153521	-2.44279077880333\\
0.0548809159446368	-2.54027005697384\\
0.0628934616780141	-2.63769221652406\\
0.0716647170370062	-2.73504897902075\\
0.0812241495450523	-2.83233149295282\\
0.0915992363074511	-2.92953038243954\\
0.102815248708179	-3.02663581006883\\
0.114895039131575	-3.12363755431972\\
0.127858830241064	-3.22052510185243\\
0.14172400735757	-3.31728775476288\\
0.156504914474621	-3.41391475269663\\
0.172212654423051	-3.5103954095008\\
0.188854893653726	-3.60671926386345\\
0.206435672039839	-3.70287624314808\\
0.225468047266653	-3.80144136049163\\
0.245488905105909	-3.89981045581685\\
0.266496227992963	-3.99797361616146\\
0.288487898953998	-4.09592094931587\\
0.311461701819351	-4.19364258482013\\
0.335415321446843	-4.29112867495848\\
0.360346343955095	-4.38836939575185\\
0.386252256966768	-4.4853549479478\\
0.413130449861751	-4.58207555800803\\
0.440978214040234	-4.67852147909327\\
0.469792743195679	-4.77468299204555\\
0.499571133597599	-4.87055040636758\\
0.53031038438419	-4.96611406119933\\
0.562007397864732	-5.06136432629154\\
0.594658979831751	-5.15629160297623\\
0.628261839882923	-5.25088632513399\\
0.662812591752637	-5.34513896015794\\
0.698307753653254	-5.43904000991443\\
0.734743748625973	-5.53258001170014\\
0.772116904901295	-5.62574953919568\\
0.810423456269035	-5.71853920341553\\
0.849659542457862	-5.81093965365417\\
0.889821209524296	-5.90294157842842\\
0.930904410251178	-5.99453570641574\\
0.972905004555505	-6.08571280738854\\
1.01581875990565	-6.17646369314438\\
1.05964135174788	-6.26677921843185\\
1.10436836394216	-6.35665028187217\\
1.14999528920718	-6.44606782687639\\
1.19651752957457	-6.53502284255803\\
1.24393039685224	-6.62350636464114\\
1.29222911309683	-6.71150947636366\\
1.34140881109522	-6.79902330937598\\
1.39146453485498	-6.88603904463466\\
1.44239124010382	-6.97254791329111\\
1.49418379479791	-7.0585411975753\\
1.54683697963906	-7.14401023167423\\
1.60034548860069	-7.22894640260526\\
1.6547039294625	-7.31334115108403\\
1.70990682435392	-7.39718597238702\\
1.76594861030606	-7.48047241720858\\
1.82282363981237	-7.56319209251245\\
1.88052618139775	-7.64533666237747\\
1.93905042019607	-7.72689784883769\\
1.99839045853623	-7.80786743271652\\
2.05854031653643	-7.88823725445501\\
2.11949393270682	-7.96799921493414\\
2.1812451645603	-8.04714527629098\\
2.24378778923155	-8.12566746272865\\
2.30711550410411	-8.20355786132014\\
2.37122192744551	-8.28080862280568\\
2.4361005990504	-8.3574119623837\\
2.50174498089153	-8.43336016049542\\
2.56814845777865	-8.50864556360269\\
2.63530433802511	-8.58326058495929\\
2.7032058541222	-8.65719770537547\\
2.77184616342118	-8.73044947397571\\
2.84121834882277	-8.80300850894951\\
2.91131541947425	-8.87486749829533\\
2.98213031147395	-8.94601920055741\\
3.05365588858308	-9.01645644555555\\
3.12588494294488	-9.08617213510763\\
3.19881019581099	-9.15515924374493\\
3.27242429827494	-9.22341081942015\\
3.34671983201272	-9.2909199842079\\
3.42168931003036	-9.35767993499791\\
3.4973251774184	-9.42368394418053\\
3.57361981211326	-9.48892536032473\\
3.65056552566527	-9.55339760884836\\
3.72815456401354	-9.61709419268072\\
3.8063791082673	-9.68000869291725\\
3.88523127549387	-9.74213476946644\\
3.96470311951302	-9.80346616168867\\
4.04478663169776	-9.86399668902718\\
4.12547374178138	-9.92372025163086\\
4.20675631867069	-9.982630830969\\
4.28862617126549	-10.0407224904377\\
4.37107504928391	-10.0979893759583\\
4.45409464409392	-10.154425716567\\
4.53767658955054	-10.2100258249968\\
4.62181246283896	-10.2647840982504\\
4.70649378532333	-10.3186950181648\\
4.79171202340117	-10.3717531519676\\
4.87745858936333	-10.4239531528241\\
4.96372484225939	-10.4752897603766\\
5.05050208876847	-10.525757801274\\
5.13778158407524	-10.5753521896936\\
5.22555453275121	-10.6240679278533\\
5.31381208964103	-10.6719001065154\\
5.40254536075384	-10.7188439054812\\
5.49174540415961	-10.7648945940768\\
5.58140323089015	-10.81004753163\\
5.67150980584507	-10.8542981679374\\
5.76205604870216	-10.8976420437238\\
5.85303283483251	-10.9400747910909\\
5.94443099622004	-10.9815921339574\\
6.03624132238533	-11.0221898884907\\
6.12845456131384	-11.0618639635276\\
6.22106142038824	-11.1006103609872\\
6.31405256732488	-11.1384251762734\\
6.40741863111419	-11.1753045986687\\
6.50115020296507	-11.2112449117181\\
6.59523783725303	-11.2462424936034\\
6.68967205247204	-11.2802938175085\\
6.78444333219002	-11.3133954519748\\
6.87954212600785	-11.3455440612466\\
6.97495885052179	-11.3767364056079\\
7.07068389028923	-11.4069693417082\\
7.16670759879765	-11.4362398228797\\
7.26302029943676	-11.4645448994442\\
7.35961228647361	-11.4918817190104\\
7.45647382603069	-11.5182475267612\\
7.55359515706685	-11.5436396657315\\
7.65096649236092	-11.5680555770758\\
7.74857801949802	-11.5914928003261\\
7.8464199018584	-11.6139489736399\\
7.94448227960867	-11.6354218340382\\
8.04275527069544	-11.6559092176335\\
8.14122897184115	-11.6754090598479\\
8.23989345954207	-11.6939193956211\\
8.33873879106829	-11.7114383596086\\
8.43775500546571	-11.7279641863693\\
8.53693212455984	-11.7434952105439\\
8.63626015396128	-11.7580298670224\\
8.73572908407298	-11.7715666911018\\
8.83532889109883	-11.7841043186339\\
8.93504953805389	-11.7956414861626\\
9.03488097577576	-11.8061770310515\\
9.13481314393733	-11.8157098916006\\
9.23483597206058	-11.8242391071536\\
9.33493938053137	-11.8317638181947\\
9.43511328161523	-11.8382832664353\\
9.53534758047396	-11.84379679489\\
9.63563217618286	-11.8483038479432\\
9.73595696274866	-11.8518039714052\\
9.83631183012793	-11.8542968125576\\
9.93668666524591	-11.8557821201887\\
10.0370713530156	-11.8562597446197\\
10.1374557773572	-11.8557296377187\\
10.2378298222174	-11.8541918529063\\
10.3381833725888	-11.8516465451499\\
10.4385063155294	-11.8480939709482\\
10.5387885411816	-11.8435344883051\\
10.6390199437908	-11.8379685566941\\
10.7391904227244	-11.8313967370115\\
10.8392898834889	-11.8238196915203\\
10.9393082387477	-11.815238183783\\
11.0392354093375	-11.8056530785851\\
11.1390613252837	-11.7950653418477\\
11.2387759268157	-11.7834760405303\\
11.3383691653805	-11.7708863425232\\
11.4378310046548	-11.7572975165296\\
11.5371514215573	-11.7427109319382\\
11.6363204072579	-11.7271280586849\\
11.735327968187	-11.7105504671046\\
11.834164127042	-11.6929798277734\\
11.9328189237932	-11.6744179113396\\
12.0312824166873	-11.6548665883457\\
12.1295446832493	-11.63432782904\\
12.2275958212824	-11.6128037031776\\
12.3254259498658	-11.5902963798122\\
12.4230252103506	-11.5668081270773\\
12.5203837673533	-11.5423413119579\\
12.6174918097465	-11.5168984000516\\
12.7143395516484	-11.4904819553206\\
12.8109172334082	-11.4630946398328\\
12.9072151225899	-11.4347392134938\\
13.0032235149533	-11.405418533769\\
13.0989327354314	-11.3751355553952\\
13.194333139106	-11.3438933300831\\
13.2894151121791	-11.3116950062098\\
13.384169072942	-11.2785438285013\\
13.4785854727409	-11.2444431377058\\
13.5726547969391	-11.2093963702569\\
13.6663675658757	-11.1734070579273\\
13.759714335821	-11.1364788274728\\
13.8526856999283	-11.0986154002671\\
13.9452722891815	-11.0598205919265\\
14.0374647733396	-11.0200983119256\\
14.1292538618768	-10.9794525632029\\
14.2206303049189	-10.9378874417583\\
14.3115848941749	-10.8954071362393\\
14.4021084638656	-10.8520159275195\\
14.4921918916471	-10.8077181882671\\
14.5818260995296	-10.7625183825044\\
14.671002054793	-10.7164210651574\\
14.7597107708965	-10.6694308815975\\
14.8479433083845	-10.6215525671729\\
14.9356907757875	-10.5727909467314\\
15.022944330518	-10.5231509341344\\
15.1096951797615	-10.4726375317619\\
15.1959345813629	-10.4212558300077\\
15.2816538447071	-10.3690110067672\\
15.3668443315953	-10.315908326915\\
15.4514974571146	-10.2619531417747\\
15.5356046905043	-10.2071508885796\\
15.6191575560145	-10.1515070899247\\
15.702147633761	-10.09502735321\\
15.7845665605732	-10.0377173700758\\
15.8664060308374	-9.97958291582883\\
15.9476577973336	-9.92062984886043\\
16.0283136720662	-9.86086411005606\\
16.1083655270899	-9.80029172219667\\
16.1878052953281	-9.73891878935179\\
16.2666249713862	-9.67675149626436\\
16.3448166123582	-9.6137961077275\\
16.4203452807708	-9.55174235134387\\
16.4952652218435	-9.48895500011251\\
16.5695730114683	-9.4254443503657\\
16.6432677431892	-9.36122333776454\\
16.7163509888283	-9.29630728936984\\
16.7888267467586	-9.2307136825437\\
16.8607013776162	-9.164461911546\\
16.9319835274552	-9.09757306254898\\
17.0026840385283	-9.03006969764659\\
17.0728158480349	-8.96197564828584\\
17.1423938753146	-8.89331581839692\\
17.2114348980735	-8.82411599734941\\
17.2799574183263	-8.75440268271635\\
17.3479815188061	-8.68420291268691\\
17.4155287106513	-8.61354410783577\\
17.4826217732159	-8.54245392183259\\
17.5492845868745	-8.47096010056228\\
17.6155419597052	-8.39909034902495\\
17.6814194489331	-8.32687220529684\\
17.7469431780075	-8.25433292076001\\
17.8121396501696	-8.18149934575002\\
17.8770355593394	-8.10839781972846\\
17.9416575991207	-8.03505406506063\\
18.0060322706854	-7.96149308346908\\
18.0701856902525	-7.88773905423999\\
18.1341433968343	-7.81381523328308\\
18.1979301608635	-7.73974385218465\\
18.2615697942616	-7.66554601644947\\
18.3250849624412	-7.59124160219763\\
18.3884969986692	-7.51684915066917\\
18.4518257211364	-7.44238575998927\\
18.5150892530004	-7.3678669737616\\
18.5783038455719	-7.29330666618456\\
18.6414837047155	-7.21871692352535\\
18.7046408204247	-7.14410792193827\\
18.767784799406	-7.0694878017771\\
18.830922700378	-6.99486253872468\\
18.8940588716408	-6.92023581224734\\
18.9583959817148	-6.84418932165935\\
19.0227330917889	-6.76814283107136\\
19.0870702018629	-6.69209634048337\\
19.151407311937	-6.61604984989538\\
19.215744422011	-6.54000335930739\\
19.280081532085	-6.4639568687194\\
19.3444186421591	-6.38791037813142\\
19.4087557522331	-6.31186388754343\\
19.4730928623071	-6.23581739695544\\
19.5374299723812	-6.15977090636745\\
19.6017670824552	-6.08372441577946\\
19.6661041925293	-6.00767792519147\\
19.7304413026033	-5.93163143460348\\
19.7947784126773	-5.8555849440155\\
19.8591155227514	-5.77953845342751\\
19.9234526328254	-5.70349196283952\\
19.9877897428994	-5.62744547225153\\
20.0521268529735	-5.55139898166354\\
20.1164639630475	-5.47535249107555\\
20.1808010731215	-5.39930600048756\\
20.2451381831956	-5.32325950989957\\
20.3094752932696	-5.24721301931159\\
20.3738124033437	-5.1711665287236\\
20.4381495134177	-5.09512003813561\\
20.5024866234917	-5.01907354754762\\
20.5668237335658	-4.94302705695963\\
20.6311608436398	-4.86698056637164\\
20.6954979537138	-4.79093407578365\\
20.7598350637879	-4.71488758519567\\
20.8241721738619	-4.63884109460768\\
20.888509283936	-4.56279460401969\\
20.95284639401	-4.4867481134317\\
21.017183504084	-4.41070162284371\\
21.0815206141581	-4.33465513225572\\
21.1458577242321	-4.25860864166773\\
21.2101948343061	-4.18256215107975\\
21.2745319443802	-4.10651566049176\\
21.3388690544542	-4.03046916990377\\
21.4032061645283	-3.95442267931578\\
21.4675432746023	-3.87837618872779\\
21.5318803846763	-3.8023296981398\\
21.5962174947504	-3.72628320755181\\
21.6605546048244	-3.65023671696383\\
21.7248917148984	-3.57419022637584\\
21.7892288249725	-3.49814373578785\\
21.8535659350465	-3.42209724519986\\
21.9179030451205	-3.34605075461187\\
21.9822401551946	-3.27000426402388\\
22.0465772652686	-3.1939577734359\\
22.1109143753427	-3.11791128284791\\
22.1752514854167	-3.04186479225992\\
22.2395885954907	-2.96581830167193\\
22.3039257055648	-2.88977181108394\\
22.3682628156388	-2.81372532049595\\
22.4325999257128	-2.73767882990797\\
22.4969370357869	-2.66163233931998\\
22.5612741458609	-2.58558584873199\\
22.625611255935	-2.509539358144\\
22.689948366009	-2.43349286755601\\
22.754285476083	-2.35744637696802\\
22.8186225861571	-2.28139988638003\\
22.8829596962311	-2.20535339579204\\
22.9472968063051	-2.12930690520406\\
23.0116339163792	-2.05326041461607\\
23.0759710264532	-1.97721392402808\\
23.1403081365272	-1.90116743344009\\
23.2046452466013	-1.8251209428521\\
23.2689823566753	-1.74907445226411\\
23.3333194667494	-1.67302796167612\\
23.3976565768234	-1.59698147108814\\
23.4619936868974	-1.52093498050015\\
23.5263307969715	-1.44488848991216\\
23.5906679070455	-1.36884199932417\\
23.6550050171195	-1.29279550873618\\
23.7193421271936	-1.21674901814819\\
23.7836792372676	-1.1407025275602\\
23.8480163473417	-1.06465603697222\\
23.9123534574157	-0.988609546384231\\
23.9766905674897	-0.912563055796243\\
24.0410276775638	-0.836516565208255\\
24.1053647876378	-0.760470074620269\\
24.1697018977118	-0.684423584032281\\
24.2340390077859	-0.608377093444293\\
24.2983761178599	-0.532330602856305\\
24.3627132279339	-0.456284112268319\\
24.427050338008	-0.380237621680331\\
24.491387448082	-0.304191131092344\\
24.555724558156	-0.228144640504357\\
24.6200616682301	-0.15209814991637\\
24.6843987783041	-0.0760516593283818\\
24.7487358883782	-5.16874039391269e-06\\
24.8130729984522	0.0760413218475904\\
24.8774101085262	0.152087812435578\\
24.9417472186003	0.228134303023566\\
25.0060843286743	0.304180793611554\\
25.0704214387483	0.38022728419954\\
25.1347585488224	0.456273774787528\\
25.1990956588964	0.532320265375516\\
25.2634327689704	0.608366755963504\\
25.3277698790445	0.68441324655149\\
25.3921069891185	0.760459737139477\\
25.4564440991925	0.836506227727465\\
25.5207812092666	0.912552718315451\\
25.5851183193406	0.988599208903439\\
25.6494554294147	1.06464569949143\\
25.7137925394887	1.14069219007941\\
25.7781296495627	1.2167386806674\\
25.8424667596368	1.29278517125539\\
25.9068038697108	1.36883166184338\\
25.9711409797848	1.44487815243136\\
26.0354780898589	1.52092464301935\\
26.0998151999329	1.59697113360734\\
26.1641523100069	1.67301762419533\\
26.228489420081	1.74906411478331\\
26.292826530155	1.8251106053713\\
26.357163640229	1.90115709595929\\
26.4215007503031	1.97720358654728\\
26.4858378603771	2.05325007713526\\
26.5501749704512	2.12929656772325\\
26.6145120805252	2.20534305831124\\
26.6788491905992	2.28138954889923\\
26.7431863006733	2.35743603948721\\
26.8075234107473	2.4334825300752\\
26.8718605208213	2.50952902066319\\
26.9361976308954	2.58557551125118\\
27.0005347409694	2.66162200183916\\
27.0648718510434	2.73766849242715\\
27.1292089611175	2.81371498301514\\
27.1935460711915	2.88976147360312\\
27.2578831812655	2.96580796419111\\
27.3222202913396	3.0418544547791\\
27.3865574014136	3.11790094536708\\
27.4508945114877	3.19394743595507\\
27.5152316215617	3.26999392654306\\
27.5795687316357	3.34604041713105\\
27.6439058417098	3.42208690771903\\
27.7082429517838	3.49813339830702\\
27.7725800618578	3.57417988889501\\
27.8369171719319	3.650226379483\\
27.9012542820059	3.72627287007098\\
27.9655913920799	3.80231936065897\\
28.029928502154	3.87836585124696\\
28.094265612228	3.95441234183494\\
28.158602722302	4.03045883242293\\
28.2229398323761	4.10650532301092\\
28.2872769424501	4.18255181359891\\
28.3516140525242	4.25859830418689\\
28.4159511625982	4.33464479477488\\
28.4802882726722	4.41069128536287\\
28.5446253827463	4.48673777595086\\
28.6089624928203	4.56278426653884\\
28.6732996028943	4.63883075712683\\
28.7376367129684	4.71487724771482\\
28.8019738230424	4.79092373830281\\
28.8663109331164	4.86697022889079\\
28.9306480431905	4.94301671947878\\
28.9949851532645	5.01906321006677\\
29.0593222633385	5.09510970065476\\
29.1236593734126	5.17115619124274\\
29.1879964834866	5.24720268183073\\
29.2523335935607	5.32324917241872\\
29.3166707036347	5.39929566300671\\
29.3810078137087	5.47534215359469\\
29.4453449237828	5.55138864418268\\
29.5096820338568	5.62743513477067\\
29.5740191439308	5.70348162535865\\
29.6383562540049	5.77952811594664\\
29.7026933640789	5.85557460653463\\
29.7670304741529	5.93162109712262\\
29.831367584227	6.0076675877106\\
29.895704694301	6.08371407829859\\
29.960041804375	6.15976056888658\\
30.0243789144491	6.23580705947457\\
30.0887160245231	6.31185355006255\\
30.1530531345972	6.38790004065054\\
30.2173902446712	6.46394653123853\\
30.2817273547452	6.53999302182651\\
30.3460644648193	6.6160395124145\\
30.4104015748933	6.69208600300249\\
30.4747386849673	6.76813249359047\\
30.5390757950414	6.84417898417846\\
30.6034129051154	6.92022547476645\\
30.6665490758796	6.99485220166583\\
30.7296869734151	7.06947746762579\\
30.7928309432309	7.14409759554303\\
30.8559880414158	7.21870661196485\\
30.9191678722104	7.29329637863727\\
30.9823824233078	7.36785672137843\\
31.0456458984415	7.44237555576962\\
31.108974546963	7.51683900934055\\
31.1723864902456	7.59123154009898\\
31.2359015448747	7.66553605141804\\
31.2995410426929	7.73973400344625\\
31.3633276478729	7.81380552134529\\
31.4272851712833	7.88772950078785\\
31.4914383824929	7.96148371126269\\
31.5558128198407	8.03504489783393\\
31.6204345990646	8.10838888208841\\
31.6853302210476	8.18149066307538\\
31.7505263792972	8.25432451909884\\
31.8160497678287	8.32686411126175\\
31.8819268901688	8.39908258968526\\
31.9481838702404	8.47095270333204\\
32.0148462659266	8.54244691435371\\
32.0819388861448	8.61353751785525\\
32.1494856122848	8.68419676792739\\
32.2175092248862	8.75439701073922\\
32.2860312364369	8.82411082540987\\
32.3550717311758	8.89331117329024\\
32.4246492127716	8.96197155618458\\
32.4947804607234	9.03006618392819\\
32.5654803962926	9.09757015161367\\
32.6367619587192	9.16445962662481\\
32.7086359924032	9.23071204549671\\
32.7811111456416	9.29630632047489\\
32.8541937813963	9.36122305549661\\
32.9278879004368	9.42544477116766\\
33.0021950770398	9.48895613815769\\
33.0771144072491	9.55174421829143\\
33.1526424694901	9.61379871247141\\
33.2308341247355	9.67675411238282\\
33.309653815294	9.7389214165571\\
33.3890935982552	9.80029436019772\\
33.46914546822	9.8608667585584\\
33.5498013581076	9.92063250756634\\
33.6310531399679	9.97958558443736\\
33.712892625801	10.0377200482828\\
33.7953115683823	10.0950300407084\\
33.8783016620934	10.1515097864041\\
33.9618545437592	10.207153593727\\
34.0459617934906	10.2619558552738\\
34.1306149355332	10.3159110484469\\
34.2158054391213	10.3690137360102\\
34.3015247193375	10.4212585666373\\
34.3877641379778	10.4726402754509\\
34.4745150044225	10.5231536845531\\
34.5617685765114	10.5727937035474\\
34.6495160614252	10.6215553300516\\
34.7377486165714	10.6694336502019\\
34.8264573504754	10.7164238391479\\
34.9156333236766	10.7625211615393\\
35.0052675496292	10.8077209720025\\
35.0953509956078	10.8520187156093\\
35.1858745836177	10.8954099283354\\
35.2768291913097	10.9378902375107\\
35.3682056528994	10.9794553622595\\
35.4599947600907	11.0201011139325\\
35.552187263004	11.0598233965281\\
35.6447738711083	11.0986182071059\\
35.7377452541573	11.1364816361898\\
35.8310920431297	11.1734098681619\\
35.9248048311733	11.209399181647\\
36.0188741745531	11.2444459498879\\
36.1132905936028	11.2785466411104\\
36.2080445736804	11.3116978188797\\
36.3031265661266	11.3438961424464\\
36.3985269892271	11.3751383670833\\
36.4942362291788	11.4054213444123\\
36.5902446410577	11.4347420227216\\
36.6865425497916	11.4630974472734\\
36.7831202511346	11.4904847606017\\
36.8799680126452	11.5169012028\\
36.9770760746673	11.5423441117995\\
37.0744346513131	11.5668109236376\\
37.1720339314502	11.5902991727159\\
37.2698640796892	11.6128064920492\\
37.3679152373756	11.6343306135035\\
37.4661775235833	11.6548693680246\\
37.5646410361097	11.6744206858572\\
37.6632958524743	11.6929825967528\\
37.7621320309182	11.7105532301689\\
37.861139611406	11.7271308154569\\
37.9603086166297	11.7427136820411\\
38.0596290530139	11.7573002595863\\
38.1590909117231	11.770889078157\\
38.2586841696701	11.7834787683648\\
38.3583987905264	11.7950680615066\\
38.4582247257331	11.8056557896927\\
38.5581519155139	11.8152408859639\\
38.658170289889	11.8238223843999\\
38.7582697696892	11.8313994202157\\
38.8584402675725	11.8379712298493\\
38.9586716890397	11.8435371510388\\
39.0589539334526	11.8480966228885\\
39.1592768950511	11.851649185926\\
39.2596304639721	11.8541944821482\\
39.3600045272679	11.8557322550576\\
39.4603889699257	11.856262349688\\
39.5607736758866	11.8557847126199\\
39.6611485290653	11.8542993919864\\
39.7615034143694	11.851806537468\\
39.8618282187184	11.8483064002775\\
39.9621128320637	11.8437993331349\\
40.0623471484064	11.8382857902316\\
40.1625210668164	11.8317663271848\\
40.2626244924501	11.8242416009816\\
40.3626473375676	11.8157123699124\\
40.4625795225494	11.806179493495\\
40.5624109769122	11.7956439323874\\
40.6621316403234	11.7841067482918\\
40.7617314636154	11.7715691038467\\
40.861200409798	11.7580322625103\\
40.9605284550697	11.743497588433\\
41.0597055898283	11.7279665463203\\
41.1587218196792	11.7114407012843\\
41.2575671664426	11.693921718687\\
41.3562316691594	11.6754113639718\\
41.4547053850945	11.655911502486\\
41.5529783907391	11.6354240992924\\
41.6510407828105	11.6139512189716\\
41.7488826792503	11.591495025414\\
41.8464942202201	11.5680577816015\\
41.9438655690952	11.5436418493794\\
42.0409869134558	11.5182496892188\\
42.1378484660758	11.4918838599681\\
42.2344404659092	11.4645470185958\\
42.3307531790737	11.436241919922\\
42.4267768998315	11.4069714163413\\
42.5225019515675	11.3767384575353\\
42.6179186877646	11.3455460901752\\
42.7130174929754	11.3133974576148\\
42.8077887837917	11.2802957995738\\
42.9022230098095	11.2462444518114\\
42.9963106545924	11.2112468457898\\
43.0900422366299	11.1753065083291\\
43.1834083102928	11.1384270612509\\
43.2763994667859	11.1006122210142\\
43.369006335095	11.0618657983405\\
43.4612195829322	11.0221916978297\\
43.553029917676	10.9815939175668\\
43.6444280873075	10.940076548719\\
43.7354048813431	10.8976437751233\\
43.8259511317627	10.8542998728648\\
43.9160577139332	10.8100492098463\\
44.0057155475285	10.7648962453474\\
44.0949155974441	10.7188455295756\\
44.1836488747079	10.6719017032078\\
44.271906437386	10.6240694969221\\
44.3596793914838	10.575353730922\\
44.4469588918421	10.5257593144496\\
44.5337361430288	10.4752912452918\\
44.6200024002248	10.4239546092759\\
44.7057489701057	10.3717545797578\\
44.7909672117175	10.3186964170999\\
44.8756485373476	10.2647854681419\\
44.9597844133901	10.210027165661\\
45.0433663612058	10.1544270278251\\
45.1263859579766	10.0979906576366\\
45.2088348375542	10.0407237423676\\
45.2907046913035	9.98263205298691\\
45.3719872689394	9.92372144357834\\
45.4526743793588	9.86399785075096\\
45.5327578914654	9.80346729304075\\
45.6122297349895	9.74213587030409\\
45.6910819013014	9.68000976310307\\
45.7693064442181	9.61709523208265\\
45.846895480804	9.55339861733977\\
45.9238411921658	9.48892633778443\\
46.0001358242399	9.42368489049282\\
46.0757716885742	9.35768085005262\\
46.1507411631027	9.29092086790044\\
46.2250366929134	9.22341167165151\\
46.2986507910101	9.15516006442178\\
46.3715760390666	9.08617292414229\\
46.443805088174	9.01645720286607\\
46.5153306595821	8.9460199260676\\
46.5861455454319	8.87486819193476\\
46.6562426094827	8.80300917065359\\
46.725614787831	8.73045010368569\\
46.7942550896221	8.65719830303851\\
46.8621565977551	8.58326115052841\\
46.9293124695795	8.50864609703691\\
46.995715937585	8.43336066175971\\
47.0613603100834	8.35741243144902\\
47.1262389718829	8.28080905964902\\
47.1903453849551	8.20355826592457\\
47.2536730890931	8.12566783508328\\
47.3162157025633	8.04714561639105\\
47.3779669227481	7.96799952278102\\
47.438920526781	7.88823753005621\\
47.4990703721739	7.80786767608572\\
47.5584103974361	7.72689805999477\\
47.6169346226849	7.64533684134853\\
47.6746371502484	7.56319223932979\\
47.7315121652598	7.4804725319108\\
47.7875539362434	7.39718605501893\\
47.842756815692	7.31334120169678\\
47.8971152406364	7.22894642125627\\
47.9506237332055	7.14401021842723\\
48.0032769011787	7.05854115250036\\
48.0550694385293	6.97254783646462\\
48.1059961259589	6.88603893613938\\
48.1560518314236	6.79902316930103\\
48.2052315106511	6.71150930480453\\
48.2535302076491	6.62350616169968\\
48.3009430552046	6.53502260834251\\
48.3474652753745	6.44606756150144\\
48.3930921799671	6.35664998545884\\
48.4378191710143	6.2667788911076\\
48.4816417412355	6.17646333504307\\
48.5245554744911	6.08571241865043\\
48.5665560462279	5.99453528718751\\
48.6076392239153	5.90294112886318\\
48.6478008674709	5.81093917391142\\
48.6870369296785	5.71853869366118\\
48.7253434565956	5.62574899960208\\
48.762716587952	5.53257944244603\\
48.7991525575385	5.43903941118495\\
48.8346476935869	5.34513833214462\\
48.8691984191397	5.25088566803477\\
48.9028012524107	5.15629091699542\\
48.9354528071357	5.06136361163984\\
48.967149792914	4.96611331809379\\
48.9978890155396	4.87054963503163\\
49.0276673773237	4.77468219270895\\
49.0564818774061	4.67852065199212\\
49.0843296120582	4.58207470338475\\
49.1112077749756	4.48535406605113\\
49.1371136575603	4.38836848683681\\
49.1620446491945	4.29112773928636\\
49.1859982375029	4.19364162265848\\
49.2089720086065	4.09591996093851\\
49.2309636473655	3.99797260184839\\
49.2519709376126	3.89980941585431\\
49.2719917623765	3.80144029517203\\
49.2910241040952	3.70287515276997\\
49.3086026777881	3.6067177544948\\
49.3252458541601	3.51039406205501\\
49.3409545253671	3.41391355687857\\
49.3557363543278	3.3172866999727\\
49.3696024405332	3.22052417734293\\
49.3825671248347	3.12363674934018\\
49.3946477896133	3.0266351139944\\
49.4058646547981	2.92952978488601\\
49.4162405702486	2.8323309838764\\
49.4258008050358	2.73504854880289\\
49.4345728341666	2.63769185604151\\
49.4425861232822	2.54026975765439\\
49.449871911839	2.4427905326676\\
49.4564629952457	2.34526185187166\\
49.4623935063826	2.24769075539929\\
49.467698696883	2.15008364221577\\
49.4724147184989	2.05244627055496\\
49.4765784048169	1.95478376824872\\
49.4802270535356	1.85710065183125\\
49.4833982094579	1.75940085324881\\
49.4861294483037	1.66168775297314\\
49.4884581613984	1.5639642183002\\
49.4904213412534	1.46623264561697\\
49.4920553680185	1.3684950054352\\
49.493395796759	1.27075288902436\\
49.4944771454851	1.17300755552448\\
49.4953326838524	1.07525997848418\\
49.4959942224364	0.977510890848908\\
49.4964919024875	0.879760827520204\\
49.4968539860705	0.782010164716965\\
49.4971066465027	0.68425915549669\\
49.497273759012	0.586507960935382\\
49.4973766915497	0.488756676622323\\
49.4974340957048	0.391005354298059\\
49.4974616976798	0.293254018651705\\
49.4974720893005	0.195502679497327\\
49.4974745190415	0.0977513397679317\\
49.4974746830583	3.5527136788005e-15\\
};
\addlegendentry{\tikzmatlabfontsscale $\alpha_{\max}\text{ = 0.25}$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
4.32889732046582e-08	-0.0990546909651303\\
6.89599549852371e-07	-0.198109381927565\\
3.47343593623539e-06	-0.29716407284919\\
1.09200932588427e-05	-0.396218763518005\\
2.65177483110279e-05	-0.495273453211267\\
5.46895501739586e-05	-0.5943281400745\\
0.000100765710489281	-0.693382820140145\\
0.00017095559297875	-0.792437485918874\\
0.000272319801481624	-0.891492124505445\\
0.000412742265451516	-0.99054671514977\\
0.000600902321347463	-1.08960122625215\\
0.000846246787789107	-1.18865561174981\\
0.00115896203172017	-1.28770980686979\\
0.00154994602205616	-1.38676372323058\\
0.00203078036653381	-1.48581724328255\\
0.00261370232658242	-1.58487021408392\\
0.00331157680419181	-1.68392244041603\\
0.00413786829377727	-1.78297367724804\\
0.00510661279117963	-1.88202362156744\\
0.00623238965096207	-1.98107190359884\\
0.00753029338234046	-2.08011807743901\\
0.00901590537322416	-2.17916161114181\\
0.010705265531082	-2.27820187629164\\
0.0126148438287144	-2.37723813710927\\
0.0147615117424054	-2.47626953913811\\
0.0171625135695572	-2.57529509756402\\
0.0198354376125718	-2.67431368522528\\
0.0227981872156715	-2.77332402037388\\
0.0260689516413972	-2.87232465425238\\
0.0296661767737707	-2.97131395855436\\
0.0336085356355831	-3.0702901128395\\
0.0379148987079638	-3.16925109197713\\
0.0426043040412802	-3.26819465369488\\
0.0476959271475714	-3.36711832631107\\
0.0532090506661196	-3.46601939673193\\
0.0591630337953803	-3.56489489879618\\
0.0655772814863973	-3.66374160205115\\
0.0724712133949303	-3.76255600104578\\
0.0798642325918864	-3.86133430522666\\
0.0877756940342933	-3.96007242952386\\
0.0962248728017958	-4.05876598571355\\
0.105230932106783	-4.15741027464445\\
0.114812891089416	-4.2560002794142\\
0.124989592412295	-4.35453065958184\\
0.135779669673054	-4.45299574650049\\
0.147201514656918	-4.55138953985347\\
0.159273244455036	-4.64970570547494\\
0.172012668478418	-4.74793757453383\\
0.185437255401168	-4.84607814415724\\
0.19956410007078	-4.94412007956642\\
0.214409890427229	-5.04205571779498\\
0.229990874476515	-5.13987707305474\\
0.246322827368175	-5.23757584381105\\
0.263421018630014	-5.33514342162395\\
0.281300179616823	-5.43257090180691\\
0.299974471233222	-5.52984909594917\\
0.319457451993816	-5.62696854634186\\
0.339762046486629	-5.72391954234167\\
0.360900514308222	-5.82069213869955\\
0.382884419540879	-5.91727617587423\\
0.405724600843877	-6.01366130234377\\
0.429431142231922	-6.10983699891998\\
0.454013344614383	-6.20579260506328\\
0.479479698168983	-6.30151734718648\\
0.505837855622945	-6.39700036892863\\
0.533094606513332	-6.49223076337019\\
0.561255852496344	-6.587197607153\\
0.590326583772626	-6.68188999645907\\
0.620310856692251	-6.776297084793\\
0.651211772598768	-6.87040812250457\\
0.683031457966709	-6.96421249797783\\
0.715771045881135	-7.05769978040499\\
0.749430658901107	-7.15085976405392\\
0.784009393341505	-7.2436825139293\\
0.819505304999291	-7.33615841271914\\
0.856348439279238	-7.42935652312887\\
0.89412370856447	-7.52218072987444\\
0.932827318969727	-7.61462171033827\\
0.972455383373633	-7.70667018039136\\
1.01300392180908	-7.79831689532575\\
1.05446886186296	-7.88955265078294\\
1.09684603908514	-7.98036828367836\\
1.14013119740675	-8.07075467312161\\
1.18431998956762	-8.16070274133255\\
1.22940797755287	-8.25020345455294\\
1.27539063303865	-8.33924782395377\\
1.32226333784693	-8.42782690653804\\
1.37002138440933	-8.51593180603892\\
1.41865997623988	-8.60355367381322\\
1.46817422841678	-8.6906837097301\\
1.51855916807301	-8.7773131630549\\
1.56980973489574	-8.86343333332798\\
1.62192078163458	-8.94903557123856\\
1.6748870746185	-9.03411127949336\\
1.72870329428153	-9.11865191368011\\
1.78336403569693	-9.20264898312562\\
1.8388638091201	-9.28609405174859\\
1.8951970405399	-9.36897873890683\\
1.95235807223846	-9.45129472023896\\
2.0103411633594	-9.53303372850048\\
2.06914049048442	-9.61418755439403\\
2.12875014821816	-9.69474804739389\\
2.18916414978129	-9.7747071165646\\
2.25037642761178	-9.85405673137349\\
2.31238083397426	-9.93278892249727\\
2.37517114157752	-10.0108957826224\\
2.43874104419987	-10.0883694672392\\
2.50308415732254	-10.1652021954297\\
2.56819401877086	-10.2413862506492\\
2.6340640893633	-10.3169139815013\\
2.7006877535682	-10.391777802506\\
2.76805832016822	-10.4659701948621\\
2.83616902293232	-10.5394837072016\\
2.90501302129536	-10.6123109563389\\
2.97458340104505	-10.6844446280117\\
3.04487317501644	-10.7558774776158\\
3.11587528379362	-10.8266023309328\\
3.18758259641873	-10.8966120848504\\
3.25998791110813	-10.9658997080759\\
3.33308395597572	-11.0344582418426\\
3.40686338976327	-11.1022808006081\\
3.48131880257769	-11.1693605727466\\
3.55644271663532	-11.2356908212323\\
3.63222758701281	-11.3012648843166\\
3.70866580240502	-11.3660761761967\\
3.78574968588935	-11.4301181876774\\
3.86347149569679	-11.4933844868245\\
3.94182342598945	-11.5558687196111\\
4.02079760764452	-11.6175646105555\\
4.10038610904462	-11.6784659633517\\
4.18058093687432	-11.7385666614914\\
4.26137403692301	-11.7978606688786\\
4.34275729489379	-11.8563420304358\\
4.42472253721838	-11.9140048727017\\
4.50726153187805	-11.9708434044217\\
4.59036598923038	-12.0268519171291\\
4.67402756284181	-12.0820247857184\\
4.75823785032589	-12.1363564690106\\
4.84298839418718	-12.1898415103094\\
4.92827068267064	-12.2424745379493\\
5.0140761506165	-12.2942502658351\\
5.10039618032047	-12.345163493973\\
5.1872221023993	-12.3952091089924\\
5.27454519666138	-12.4443820846601\\
5.36235669298261	-12.4926774823843\\
5.45064777218718	-12.5400904517114\\
5.53940956693331	-12.5866162308125\\
5.62863316260383	-12.6322501469619\\
5.7183095982015	-12.6769876170068\\
5.80842986724897	-12.7208241478267\\
5.89898491869336	-12.7637553367856\\
5.98996565781528	-12.8057768721733\\
6.08136294714221	-12.8468845336393\\
6.17316760736625	-12.8870741926161\\
6.26537041826597	-12.9263418127337\\
6.35796211963249	-12.9646834502258\\
6.45093341219944	-13.0020952543248\\
6.54427495857698	-13.0385734676495\\
6.63797738418955	-13.074114426582\\
6.73203127821737	-13.1087145616354\\
6.82642719454165	-13.1423703978131\\
6.92115565269322	-13.1750785549569\\
7.01620713880476	-13.206835748087\\
7.11157210656623	-13.2376387877319\\
7.20724097818372	-13.2674845802487\\
7.3032041453413	-13.2963701281334\\
7.39945197016604	-13.3242925303227\\
7.49597478619599	-13.3512489824848\\
7.59276289935099	-13.377236777301\\
7.68980658890629	-13.4022533047381\\
7.78709610846881	-13.4262960523101\\
7.88462168695603	-13.4493626053306\\
7.98237352957729	-13.4714506471556\\
8.08034181881756	-13.4925579594158\\
8.17851671542341	-13.5126824222396\\
8.27688835939119	-13.531822014466\\
8.37544687095733	-13.5499748138474\\
8.47418235159058	-13.567138997243\\
8.57308488498613	-13.5833128408016\\
8.67214453806157	-13.5984947201348\\
8.77135136195447	-13.6126831104804\\
8.8706953930216	-13.6258765868551\\
8.97016665383959	-13.6380738241979\\
9.06975515420699	-13.6492735975031\\
9.16945089214763	-13.6594747819435\\
9.26924385491515	-13.668676352983\\
9.36912401999861	-13.6768773864798\\
9.46908135612906	-13.6840770587793\\
9.56910582428704	-13.6902746467963\\
9.66918737871081	-13.6954695280884\\
9.76931596790528	-13.6996611809176\\
9.86948153565151	-13.7028491843037\\
9.96967402201672	-13.7050332180657\\
10.0698833643646	-13.7062130628544\\
10.1700994983659	-13.7063886001744\\
10.2703123590093	-13.7055598123961\\
10.3705118816122	-13.703726782757\\
10.4706880028317	-13.700889695354\\
10.570830661675	-13.6970488351243\\
10.6709298005102	-13.6922045878172\\
10.7709753660761	-13.6863574399553\\
10.8709573104921	-13.6795079787853\\
10.9708655922672	-13.6716568922196\\
11.0706901773086	-13.6628049687665\\
11.1704210399295	-13.6529530974518\\
11.2700481638559	-13.6421022677289\\
11.3695615432325	-13.6302535693796\\
11.4689511836277	-13.6174081924047\\
11.5682071030375	-13.6035674269045\\
11.6673193328878	-13.5887326629493\\
11.7662779190359	-13.5729053904396\\
11.8650729227696	-13.5560871989564\\
11.9636944218062	-13.5382797776019\\
12.0621325112883	-13.5194849148297\\
12.1603773047791	-13.499704498265\\
12.2584189352549	-13.4789405145153\\
12.3562475560964	-13.4571950489706\\
12.4538533420776	-13.4344702855942\\
12.5512264903523	-13.4107685067032\\
12.6483572214388	-13.3860920927395\\
12.7452357802023	-13.3604435220304\\
12.8418524368343	-13.3338253705399\\
12.9381974878299	-13.3062403116099\\
13.0342612569625	-13.277691115692\\
13.1300340962553	-13.2481806500686\\
13.2255063869507	-13.2177118785657\\
13.3206685404759	-13.1862878612548\\
13.4155109994062	-13.1539117541454\\
13.510024238425	-13.1205868088687\\
13.6041987652799	-13.0863163723502\\
13.6980251217367	-13.0511038864742\\
13.7914938845287	-13.0149528877378\\
13.8845956663038	-12.9778670068958\\
13.9773211165666	-12.9398499685961\\
14.0696609226179	-12.9009055910056\\
14.1616058104901	-12.8610377854266\\
14.2531465458783	-12.8202505559042\\
14.3442739350677	-12.7785479988239\\
14.4349788258574	-12.7359343025005\\
14.5252521084791	-12.6924137467571\\
14.6150847165124	-12.6479907024957\\
14.704467627795	-12.6026696312577\\
14.7933918653292	-12.5564550847763\\
14.8818484981831	-12.5093517045191\\
14.969828642388	-12.4613642212217\\
15.0573234618301	-12.4124974544133\\
15.1443241691385	-12.3627563119319\\
15.2308220265674	-12.3121457894319\\
15.3168083468737	-12.260670969882\\
15.4022744941897	-12.2083370230551\\
15.4872118848899	-12.1551492050086\\
15.5716119884539	-12.101112857557\\
15.6554663283223	-12.0462334077352\\
15.7387664827486	-11.9905163672532\\
15.8215040856448	-11.933967331943\\
15.9036708274216	-11.8765919811964\\
15.9843161042491	-11.8190759753656\\
16.0643880666929	-11.7607644619221\\
16.1438797841556	-11.7016643861475\\
16.2227850182936	-11.6417835326343\\
16.3010982370324	-11.5811304782603\\
16.3788146266658	-11.5197145454375\\
16.4559301020053	-11.4575457557406\\
16.5324413145493	-11.3946347840158\\
16.6083456586597	-11.3309929130714\\
16.6836412757394	-11.2666319890426\\
16.758327056416	-11.2015643775248\\
16.8324026407469	-11.135802920558\\
16.9058684164667	-11.0693608945463\\
16.9787255153095	-11.0022519691862\\
17.0509758074418	-10.9344901674725\\
17.1226218940529	-10.866089826847\\
17.1936670981498	-10.7970655615442\\
17.2641154536148	-10.7274322261855\\
17.3339716925831	-10.6572048806635\\
17.4032412312072	-10.5863987563542\\
17.4719301538717	-10.5150292236844\\
17.5400451959312	-10.4431117610774\\
17.6075937250421	-10.3706619252916\\
17.6745837211619	-10.2976953231605\\
17.7410237552914	-10.2242275847355\\
17.8069229670351	-10.1502743378254\\
17.8722910410555	-10.0758511839227\\
17.9371381824973	-10.0009736754972\\
18.0014750914559	-9.92565729463336\\
18.0653129365664	-9.84991743298271\\
18.1286633277837	-9.77376937299539\\
18.1915382884276	-9.69722827039109\\
18.2539502265626	-9.62030913782449\\
18.3159119057794	-9.54302682969592\\
18.377436415447	-9.46539602805383\\
18.4385371404968	-9.38743122953209\\
18.4992277308029	-9.3091467332616\\
18.5595220702165	-9.23055662969308\\
18.6194342453123	-9.151674790265\\
18.6789785139026	-9.07251485784883\\
18.7381692733686	-8.99309023790161\\
18.7970210288615	-8.91341409025501\\
18.8555483614191	-8.8334993214685\\
18.913765896043	-8.75335857767413\\
18.9716882697788	-8.67300423784009\\
19.0293300998392	-8.59244840738024\\
19.0867059518084	-8.51170291203768\\
19.143830307961	-8.43077929197106\\
19.2007175357321	-8.34968879597395\\
19.2573818563653	-8.26844237575903\\
19.3138373137711	-8.18705068024084\\
19.3700977436197	-8.10552404975353\\
19.4261767426944	-8.02387251014227\\
19.482087638527	-7.94210576667033\\
19.537843459336	-7.86023319768707\\
19.5934569042868	-7.77826384800564\\
19.6489403140885	-7.69620642194317\\
19.7043056419424	-7.61406927598054\\
19.759564424855	-7.5318604110031\\
19.8147277553232	-7.44958746408852\\
19.8698062534012	-7.3672576998132\\
19.9248100391526	-7.28487800105347\\
19.9797487054911	-7.20245485926368\\
20.0346312914095	-7.11999436421888\\
20.0894662555931	-7.03750219321553\\
20.1442614504125	-6.95498359973008\\
20.199024096287	-6.87244340154154\\
20.2537607564037	-6.78988596833058\\
20.3084773117797	-6.7073152087744\\
20.3631789366439	-6.62473455716384\\
20.4178700741174	-6.54214695957577\\
20.4725544121623	-6.45955485964159\\
20.5272348597676	-6.37696018395966\\
20.5819135233344	-6.29436432720747\\
20.6365916832173	-6.21176813701676\\
20.6917882332298	-6.12838879326371\\
20.7469847832423	-6.04500944951066\\
20.8021813332548	-5.96163010575761\\
20.8573778832673	-5.87825076200456\\
20.9125744332798	-5.79487141825151\\
20.9677709832923	-5.71149207449846\\
21.0229675333048	-5.62811273074541\\
21.0781640833173	-5.54473338699236\\
21.1333606333298	-5.46135404323931\\
21.1885571833422	-5.37797469948626\\
21.2437537333547	-5.29459535573321\\
21.2989502833672	-5.21121601198016\\
21.3541468333797	-5.12783666822711\\
21.4093433833922	-5.04445732447406\\
21.4645399334047	-4.96107798072102\\
21.5197364834172	-4.87769863696797\\
21.5749330334297	-4.79431929321491\\
21.6301295834422	-4.71093994946186\\
21.6853261334547	-4.62756060570882\\
21.7405226834671	-4.54418126195577\\
21.7957192334796	-4.46080191820271\\
21.8509157834921	-4.37742257444966\\
21.9061123335046	-4.29404323069661\\
21.9613088835171	-4.21066388694357\\
22.0165054335296	-4.12728454319051\\
22.0717019835421	-4.04390519943746\\
22.1268985335546	-3.96052585568441\\
22.1820950835671	-3.87714651193136\\
22.2372916335796	-3.79376716817832\\
22.292488183592	-3.71038782442526\\
22.3476847336045	-3.62700848067221\\
22.402881283617	-3.54362913691917\\
22.4580778336295	-3.46024979316612\\
22.513274383642	-3.37687044941307\\
22.5684709336545	-3.29349110566002\\
22.623667483667	-3.21011176190697\\
22.6788640336795	-3.12673241815392\\
22.734060583692	-3.04335307440087\\
22.7892571337045	-2.95997373064782\\
22.844453683717	-2.87659438689477\\
22.8996502337294	-2.79321504314172\\
22.9548467837419	-2.70983569938866\\
23.0100433337544	-2.62645635563562\\
23.0652398837669	-2.54307701188257\\
23.1204364337794	-2.45969766812952\\
23.1756329837919	-2.37631832437647\\
23.2308295338044	-2.29293898062341\\
23.2860260838169	-2.20955963687037\\
23.3412226338294	-2.12618029311732\\
23.3964191838419	-2.04280094936427\\
23.4516157338543	-1.95942160561122\\
23.5068122838668	-1.87604226185817\\
23.5620088338793	-1.79266291810512\\
23.6172053838918	-1.70928357435207\\
23.6724019339043	-1.62590423059902\\
23.7275984839168	-1.54252488684597\\
23.7827950339293	-1.45914554309292\\
23.8379915839418	-1.37576619933987\\
23.8931881339543	-1.29238685558682\\
23.9483846839668	-1.20900751183377\\
24.0035812339793	-1.12562816808072\\
24.0587777839917	-1.04224882432767\\
24.1139743340042	-0.958869480574618\\
24.1691708840167	-0.875490136821567\\
24.2243674340292	-0.792110793068517\\
24.2795639840417	-0.708731449315467\\
24.3347605340542	-0.625352105562419\\
24.3899570840667	-0.541972761809367\\
24.4451536340792	-0.458593418056317\\
24.5003501840917	-0.375214074303267\\
24.5555467341042	-0.291834730550219\\
24.6107432841166	-0.208455386797167\\
24.6659398341291	-0.125076043044118\\
24.7211363841416	-0.0416966992910677\\
24.7763329341541	0.0416826444619822\\
24.8315294841666	0.125061988215032\\
24.8867260341791	0.208441331968082\\
24.9419225841916	0.291820675721132\\
24.9971191342041	0.375200019474182\\
25.0523156842166	0.458579363227232\\
25.1075122342291	0.541958706980282\\
25.1627087842415	0.625338050733331\\
25.217905334254	0.708717394486381\\
25.2731018842665	0.792096738239431\\
25.328298434279	0.875476081992483\\
25.3834949842915	0.958855425745531\\
25.438691534304	1.04223476949858\\
25.4938880843165	1.12561411325163\\
25.549084634329	1.20899345700468\\
25.6042811843415	1.29237280075773\\
25.659477734354	1.37575214451078\\
25.7146742843665	1.45913148826383\\
25.7698708343789	1.54251083201688\\
25.8250673843914	1.62589017576993\\
25.8802639344039	1.70926951952298\\
25.9354604844164	1.79264886327603\\
25.9906570344289	1.87602820702908\\
26.0458535844414	1.95940755078213\\
26.1010501344539	2.04278689453518\\
26.1562466844664	2.12616623828823\\
26.2114432344789	2.20954558204128\\
26.2666397844914	2.29292492579433\\
26.3218363345038	2.37630426954738\\
26.3770328845163	2.45968361330043\\
26.4322294345288	2.54306295705348\\
26.4874259845413	2.62644230080653\\
26.5426225345538	2.70982164455958\\
26.5978190845663	2.79320098831263\\
26.6530156345788	2.87658033206568\\
26.7082121845913	2.95995967581873\\
26.7634087346038	3.04333901957178\\
26.8186052846163	3.12671836332483\\
26.8738018346287	3.21009770707788\\
26.9289983846412	3.29347705083093\\
26.9841949346537	3.37685639458398\\
27.0393914846662	3.46023573833703\\
27.0945880346787	3.54361508209008\\
27.1497845846912	3.62699442584313\\
27.2049811347037	3.71037376959618\\
27.2601776847162	3.79375311334923\\
27.3153742347287	3.87713245710228\\
27.3705707847412	3.96051180085533\\
27.4257673347537	4.04389114460838\\
27.4809638847661	4.12727048836143\\
27.5361604347786	4.21064983211448\\
27.5913569847911	4.29402917586753\\
27.6465535348036	4.37740851962058\\
27.7017500848161	4.46078786337363\\
27.7569466348286	4.54416720712668\\
27.8121431848411	4.62754655087973\\
27.8673397348536	4.71092589463278\\
27.9225362848661	4.79430523838583\\
27.9777328348786	4.87768458213888\\
28.032929384891	4.96106392589193\\
28.0881259349035	5.04444326964498\\
28.143322484916	5.12782261339803\\
28.1985190349285	5.21120195715108\\
28.253715584941	5.29458130090413\\
28.3089121349535	5.37796064465718\\
28.364108684966	5.46133998841023\\
28.4193052349785	5.54471933216328\\
28.474501784991	5.62809867591633\\
28.5296983350035	5.71147801966938\\
28.5848948850159	5.79485736342243\\
28.6400914350284	5.87823670717548\\
28.6952879850409	5.96161605092853\\
28.7504845350534	6.04499539468158\\
28.8056810850659	6.12837473843463\\
28.8608776350784	6.21175408218768\\
28.9155557948168	6.29435027247403\\
28.97023445738	6.37694612989061\\
29.0249149022849	6.45954080736033\\
29.0795992351181	6.54213291074519\\
29.1342903640778	6.62472051397125\\
29.1889919763591	6.70730117391683\\
29.2437085143399	6.78987194500029\\
29.2984451515302	6.87242939341205\\
29.3532077682522	6.95496961094252\\
29.4080029270235	7.03748822836553\\
29.4628378476186	7.11998042834387\\
29.5177203817891	7.20244095783075\\
29.5726589876268	7.2848641399478\\
29.6276627035572	7.36724388532697\\
29.6827411219535	7.44957370291037\\
29.7379043623657	7.53184671020813\\
29.7931630443615	7.61405564302089\\
29.8485282599795	7.69619286463904\\
29.9040115457956	7.77825037453687\\
29.9596248546092	7.86021981658515\\
30.0153805267565	7.94209248681082\\
30.0712912610588	8.02385934073773\\
30.1273700854205	8.10551100034667\\
30.1836303270892	8.1870377606981\\
30.2400855825938	8.26842959626434\\
30.2967496873809	8.34967616702276\\
30.3536366851683	8.43076682436447\\
30.4107607970378	8.51169061687675\\
30.4681363902937	8.59243629606025\\
30.5257779471118	8.67299232204483\\
30.5837000330086	8.75334686937004\\
30.641917265161	8.83348783289868\\
30.7004442806108	8.91340283393297\\
30.7592957043876	8.99307922660472\\
30.818486117589	9.07250410461137\\
30.878030025458	9.15166430837084\\
30.9379418254998	9.23054643266766\\
30.9982357756815	9.30913683486351\\
31.0589259627654	9.38742164374381\\
31.1200262708208	9.46538676907184\\
31.1815503499713	9.54301791191993\\
31.2435115854286	9.62030057584586\\
31.3059230668724	9.69722007898021\\
31.3687975582343	9.77376156708814\\
31.4321474679488	9.84991002766584\\
31.495984819735	9.9256503051287\\
31.5603212239752	10.0009671171448\\
31.6251678497595	10.0758450721626\\
31.6905353976652	10.1502686881782\\
31.7564340733449	10.2242224127819\\
31.822873561994	10.2976906445192\\
31.8898630037739	10.3706577555954\\
31.9574109702655	10.4431081159493\\
32.0255254420281	10.5150261187107\\
32.0942137873407	10.5863962070574\\
32.1634827421997	10.6572029024731\\
32.2333383916496	10.7274308344078\\
32.3037861525191	10.7970647713305\\
32.374830757635	10.8660896531603\\
32.4464762415843	10.9344906250533\\
32.5187259280907	11.0022530725167\\
32.59158241907	11.0693626578133\\
32.6650475854241	11.1358053576145\\
32.7391225596283	11.2015675018508\\
32.8138077301636	11.2666358137046\\
32.889102737836	11.3309974506804\\
32.965006474023	11.3946400466853\\
33.0415170808759	11.4575517550426\\
33.1186319535018	11.5197212923587\\
33.1963477441393	11.5811379831568\\
33.2746603683328	11.6417918051863\\
33.3535650130999	11.7016734353126\\
33.4330561470787	11.7607742958892\\
33.5131275326253	11.819086601508\\
33.5937722398267	11.8766034060246\\
33.6759390514503	11.9339788050249\\
33.7586767251533	11.9905278871839\\
33.8419769513254	12.0462449730957\\
33.9258313638571	12.1011244669142\\
34.0102315409805	12.1551608569155\\
34.0951690061143	12.2083487160513\\
34.1806352287162	12.2606827024941\\
34.2666216251387	12.3121575601733\\
34.3531195594917	12.3627681193037\\
34.4401203445097	12.4125092969041\\
34.5276152424243	12.4613760973082\\
34.6155954658417	12.5093636126662\\
34.7040521786255	12.5564670234378\\
34.7929764967836	12.602681598876\\
34.882359489361	12.6480026975026\\
34.9721921793366	12.692425767574\\
35.0624655445247	12.7359463475384\\
35.1531705184811	12.7785600664842\\
35.2442979914138	12.8202626445787\\
35.3358388110978	12.8610498934979\\
35.4277837837945	12.9009177168473\\
35.5201236751748	12.9398621105734\\
35.6128492112467	12.9778791633656\\
35.7059510792867	13.014965057049\\
35.7994199287749	13.0511160669682\\
35.8932463723344	13.0863285623611\\
35.987420986674	13.1205990067236\\
36.0819343135346	13.1539239581648\\
36.176776860639	13.1863000697529\\
36.2719391026455	13.2177240898509\\
36.3674114821043	13.2481928624434\\
36.4631844104176	13.2777033274538\\
36.5592482688023	13.3062525210512\\
36.6555934092565	13.3338375759483\\
36.7522101555282	13.3604557216894\\
36.849088804087	13.3861042849287\\
36.946219625099	13.4107806896985\\
37.0435928634036	13.4344824576682\\
37.1411987394937	13.457207208393\\
37.2390274504975	13.4789526595532\\
37.3370691711631	13.4997166271833\\
37.4353140548456	13.5194970258912\\
37.5337522344954	13.5382918690681\\
37.63237382365	13.5560992690873\\
37.7311689174262	13.5729174374945\\
37.8301275935153	13.588744685187\\
37.9292399131794	13.6035794225834\\
38.0284959222498	13.6174201597834\\
38.1278856521265	13.6302655067173\\
38.2273991207797	13.6421141732856\\
38.3270263337517	13.6529649694886\\
38.4267572851616	13.662816805546\\
38.5265819587093	13.6716686920063\\
38.6264903286822	13.679519739846\\
38.7264723609616	13.6863691605593\\
38.8265180140307	13.6922162662367\\
38.926617239983	13.6970604696346\\
39.0267599855318	13.7009012842342\\
39.1269361930191	13.7037383242901\\
39.2271358014266	13.7055713048692\\
39.3273487473856	13.7064000418793\\
39.427564966188	13.7062244520879\\
39.5277743927968	13.7050445531299\\
39.6279669628574	13.7028604635064\\
39.7281326137079	13.6996724025725\\
39.8282612853901	13.6954806905154\\
39.9283429216599	13.6902857483223\\
40.0283674709968	13.6840880977378\\
40.128324887614	13.6768883612119\\
40.2282051324668	13.6686872618373\\
40.3279981742615	13.6594856232768\\
40.427693990462	13.6492843696805\\
40.5272825682972	13.6380845255931\\
40.6267539057662	13.6258872158509\\
40.7260980126429	13.6126936654689\\
40.8253049114795	13.5985051995178\\
40.9243646386084	13.5833232429909\\
41.0232672451426	13.5671493206607\\
41.1220027979758	13.5499850569263\\
41.2205613807791	13.5318321756498\\
41.3189330949972	13.5126924999835\\
41.4171080608428	13.4925679521865\\
41.5150764182886	13.4714605534317\\
41.6128283280577	13.4493724236031\\
41.7103539726116	13.4263057810826\\
41.8076435571364	13.4022629425271\\
41.9046873105266	13.3772463226362\\
42.0014754863661	13.3512584339094\\
42.0979983639075	13.3243018863939\\
42.1942462490479	13.2963793874224\\
42.290209475303	13.2674937413412\\
42.3858784047777	13.2376478492285\\
42.4812434291338	13.2068447086032\\
42.5762949705555	13.1750874131237\\
42.6710234827111	13.1423791522772\\
42.7654194517118	13.1087232110594\\
42.8594733970669	13.0741229696448\\
42.9531758726366	13.0385819030467\\
43.0465174675801	13.0021035807686\\
43.1394888073011	12.9646916664458\\
43.2320805543892	12.9263499174768\\
43.3242834095577	12.8870821846469\\
43.4160881125776	12.8468924117406\\
43.5074854432074	12.805784635146\\
43.5984662221197	12.763762983449\\
43.6890213118224	12.7208316770194\\
43.7791416175769	12.676995027586\\
43.8688180883112	12.6322574378045\\
43.9580417175293	12.5866234008149\\
44.0468035442153	12.54009749979\\
44.1350946537338	12.4926844074756\\
44.2229061787249	12.4443888857209\\
44.3102292999951	12.3952157850004\\
44.3970552474025	12.3451700439266\\
44.4833753007383	12.2942566887541\\
44.5691807906022	12.2424808328748\\
44.6544630992731	12.1898476763042\\
44.7392136615747	12.1363625051594\\
44.8234239657356	12.082030691128\\
44.9070855542444	12.0268576909286\\
44.9901900246991	11.9708490457631\\
45.0727290306504	11.9140103807595\\
45.1546942824408	11.8563474044077\\
45.2360775480368	11.7978659079857\\
45.3168706538553	11.738571764978\\
45.3970654855853	11.6784709304861\\
45.476653989002	11.6175694406298\\
45.5556281707762	11.5558734119415\\
45.6339800992772	11.4933890407515\\
45.7117019053689	11.4301226025662\\
45.7887857832006	11.3660804514371\\
45.8652239909909	11.3012690193233\\
45.9410088518047	11.2356948154452\\
46.0161327543251	11.1693644256308\\
46.0905881536171	11.1022845116543\\
46.1643675718856	11.0344618105671\\
46.2374635992267	10.9659031340208\\
46.3098688943715	10.8966153675838\\
46.3815761854233	10.8266054700491\\
46.4525782705887	10.7558804727356\\
46.5228680188999	10.6844474787821\\
46.5924383709318	10.6123136624337\\
46.6612823395103	10.5394862683214\\
46.7293930104144	10.4659726107344\\
46.7967635430706	10.3917800728856\\
46.8633871712397	10.31691610617\\
46.9292572036968	10.2413882294163\\
46.9943670249027	10.1652040281318\\
47.058710095669	10.0883711537408\\
47.1222799538142	10.0108973228156\\
47.1850702148132	9.93279031630218\\
47.2470745724384	9.85405797873808\\
47.3082867993929	9.77470821746498\\
47.368700747936	9.6947490018344\\
47.4283103505006	9.6141883624073\\
47.487109620303	9.53303439014759\\
47.5450926519434	9.45129523560946\\
47.6022536219997	9.3689791081189\\
47.658586789612	9.28609427494908\\
47.7140864970592	9.20264906049015\\
47.7687471703274	9.11865184541314\\
47.8225633196694	9.03411106582829\\
47.8755295401566	8.94903521243775\\
47.9276405122211	8.86343282968287\\
47.9788910021905	8.77731251488601\\
48.0292758628136	8.69068291738714\\
48.0787900337768	8.60355273767511\\
48.1274285422128	8.51593072651386\\
48.1751865031999	8.42782568406353\\
48.2220591202527	8.33924645899667\\
48.2680416858035	8.25020194760947\\
48.3131295816756	8.16070109292836\\
48.3573182795467	8.07075288381179\\
48.4006033414038	7.98036635404743\\
48.4429804199892	7.88955058144492\\
48.4844452592366	7.79831468692412\\
48.524993694699	7.70666783359913\\
48.5646216539667	7.61461922585789\\
48.6033251570764	7.5221781084379\\
48.6411003169109	7.4293537654976\\
48.6779433395896	7.33615551968407\\
48.7134302515237	7.24367610996321\\
48.748009904287	7.15085370219197\\
48.7816704370521	7.05769405086329\\
48.8144109451002	6.96420709067842\\
48.8462315499717	6.87040302712179\\
48.8771333837496	6.77629229079847\\
48.9071185719239	6.68188549316523\\
48.9361902148732	6.58719338375512\\
48.9643523680027	6.49222680898668\\
48.9916100205903	6.39699667263977\\
49.0179690733923	6.30151389807127\\
49.04343631507	6.20578939223451\\
49.0680193975001	6.10983401155745\\
49.0917268100362	6.01365852972545\\
49.1145678527905	5.91727360740567\\
49.1365526090087	5.82068976394106\\
49.1576919166099	5.72391735103375\\
49.1779973389657	5.62696652842845\\
49.1974811349925	5.52984724159901\\
49.2161562286286	5.43256920143279\\
49.2340361777704	5.33514186590011\\
49.2511351427361	5.23757442368857\\
49.267467854326	5.13987577977498\\
49.283049581546	5.04205454290117\\
49.2978960990563	4.94411901491342\\
49.3120236544065	4.84607718191944\\
49.3254489351132	4.74793670721147\\
49.3381890356334	4.64970492589854\\
49.350261424284	4.55138884118677\\
49.3616839101517	4.45299512224184\\
49.3724746100366	4.35453010356409\\
49.3826519154655	4.25599978580319\\
49.3922344598107	4.15740983793614\\
49.401241085542	4.05876560072999\\
49.4096908116393	3.9600720914079\\
49.4176028011871	3.8613340094357\\
49.4249963291692	3.76255574334438\\
49.4318907504785	3.66374137850286\\
49.4383054681538	3.56489470575448\\
49.4442599018498	3.46601923083048\\
49.4497734565478	3.36711818445324\\
49.4548654915076	3.26819453304283\\
49.4595552894601	3.16925098994035\\
49.4638620260398	3.07029002706291\\
49.4678047394496	2.97131388690621\\
49.4714023003531	2.87232459481186\\
49.4746733819855	2.77332397141861\\
49.4776364304727	2.67431364521874\\
49.4803096353485	2.57529506514296\\
49.4827109002576	2.47626951310006\\
49.4848578138319	2.37723811640019\\
49.4867676207273	2.27820185999382\\
49.4884571928073	2.17916159846195\\
49.4899430004603	2.08011806769683\\
49.4912410840383	1.98107189621589\\
49.4923670254017	1.88202361605646\\
49.4933359195609	1.78297367320275\\
49.4941623463996	1.68392243750153\\
49.4948603424711	1.58487021202757\\
49.4954433728554	1.48581724186552\\
49.495924303068	1.38676372227996\\
49.4963153710121	1.28770980625139\\
49.496628158965	1.18865561136164\\
49.4968735655932	1.08960122601849\\
49.4970617779892	0.990546715015967\\
49.4972022437252	0.891492124433327\\
49.4973036429191	0.79243748588279\\
49.4973738603096	0.693382820123723\\
49.4974199573378	0.594328140067901\\
49.4974481442327	0.495273453209034\\
49.4974637520991	0.396218763517425\\
49.4974712050069	0.297164072849085\\
49.4974739920819	0.198109381927548\\
49.4974746395961	0.0990546909651364\\
49.4974746830583	3.5527136788005e-15\\
};
\addlegendentry{\tikzmatlabfontsscale $\alpha_{\max}\text{ = 0.125}$}

\end{axis}
\end{tikzpicture}%
